Transport What Shares the Conduction Pathway: Normal-Anchored SPD Geometric Transport for Source-Free Patient Adaptation of Holter and Patch ECG

Continuous electrocardiogram (ECG) streams are dominated by normal beats (87.9-98.6% of the label-free adaptation prefix in our four databases), and patient-specific waveform distortion is not shared by every beat class; under this combination, source-free and test-time adaptation methods that assume class-balanced target batches collapse. We propose Normal-Anchored Geometric Transport (NAGT, GA_NS), which estimates a closed-form symmetric positive-definite congruence map from label-free normal anchors in the first 5 min of each recording and applies it only to the normal and supraventricular prototypes, keeping the ventricular and fusion prototypes fixed. Decision rules were set on MIT-BIH and the rate-invariant RR head was adopted after the development databases (INCART, SVDB) had been opened; the frozen model was then evaluated once under a pre-specified locked evaluation protocol on the held-out Icentia11k chest-patch cohort. In 493 patients (973 recordings, 3,615,388 evaluated beats), NAGT raised the arrhythmia macro-F1 J from 34.5% to 48.7% ($\Delta J$ = +14.1 [+8.6, +19.3] pp; non-AF 43.9% to 59.8%) and outperformed all five Holm-adjusted comparators, including AdaBN, Tent and T3A. In post hoc analyses of the frozen outputs, ventricular false alarms fell by 68% (41.1 to 13.2 per hour) and 98.3% of normal beats stayed outside the alarm classes. Adaptation takes 5.8 ms per record without back-propagation.

==> (inline-0) <==
\begin{tabular}{l>{\raggedright\arraybackslash}p{3.0cm}>{\raggedright\arraybackslash}p{4.6cm}>{\raggedright\arraybackslash}p{6.2cm}>{\raggedright\arraybackslash}p{2.0cm}}
\toprule
Stage & Cohort / Split & Model \& Design Evaluated & Key Quantitative Finding & Role \\
\midrule
1 & dev7, oracle anchors & proof of concept and staged tuning & frozen recipe GA 85.85 vs GN 74.68 / G0 78.99 & Development \\
2 & dev7 seeds 0--2 & label-free U1 anchors (selection rules fixed in advance) & GA 70.96 $\pm$ 13.52 did not beat GN 74.69; V collapse identified post hoc & Development (negative) \\
3 & dev7 seeds 3--5 (new) & GA\_SV, locked evaluation & GA\_SV 84.89 $>$ GN 72.11, GA\_All 65.74, G0 62.37 & Development \\
4 & MIT-BIH DS2 & GA\_SV versus GN with Track A and Track B sources & H\_P not confirmed: GA\_SV $-$ GN +0.28 [$-$10.43, +8.67] (Track A, P1) & Development (negative) \\
5 & DS1-CV selection, DS2 post hoc & GA\_NS selected on DS1 only & DS2 GA\_NS 56.87 (A) / 55.88 (B) & Development (post hoc) \\
6 & DS2 post hoc & rhythm stratification; rr8 head not adopted & non-AF-17 GA\_NS $-$ GN +10.03 [+1.51, +14.89] & Development (post hoc) \\
7 & INCART primary, SVDB secondary & original four-dimensional RR head; fiducial realignment; duplicate-annotation removal & H1 not confirmed (+3.92 [$-$0.27, +8.46]); H2/H3 untested by the hierarchy; mechanism reproduced & Development (negative) \\
8 & MIT-BIH selection + INCART, SVDB & rate-invariant RR heads, S-prior & rule chose relB; relA + $\delta_S=1$ adopted after the INCART and SVDB results & Development (external databases) \\
9 & MIT-BIH only (DS1-CV) + development sets & unified relA anchors; F-offset grid; SFDA hyperparameters (plan fixed before computation) & unified relA anchors rejected (DS1-CV anchor purity drop of 0.55\,pp $>$ 0.50\,pp tolerance); $\delta_F^{*}=0.5$; SFDA hyperparameters selected on DS1-CV (Tent lr $10^{-3}$, 5 epochs; T3A $M=5$) & Development \\
10 & Icentia11k (493 patients, 973 records) & final locked model; testing hierarchy and data-handling rules fixed before inference & H1 confirmed: GA\_NS $-$ G0 +14.12 [+8.62, +19.25]\,pp; all five Holm contrasts confirmed & Held-out confirmatory \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}

\clearpage
\begin{landscape}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{lllllllll}
\caption{Full benchmark (supplementary): all metrics with 95\% patient-cluster bootstrap CI (\%).}\label{tab:full}\\
\toprule
Method & J & S-F1 & S-Se & S-PPV & V-F1 & V-Se & N-Se & $\Delta J$ vs GA\_NS \\
\midrule
\endfirsthead
\caption[]{Full benchmark (continued).}\\
\toprule
Method & J & S-F1 & S-Se & S-PPV & V-F1 & V-Se & N-Se & $\Delta J$ vs GA\_NS \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textit{Icentia11k (MIT-BIH-44 source) --- all-comers (973 records, 493 clusters)}} \\
G0 (no adaptation) & 34.5 [27.4, 41.8] & 25.0 [18.1, 32.0] & 61.0 [52.5, 69.2] & 16.6 [11.2, 22.9] & 44.1 [31.6, 56.4] & 75.5 [68.6, 81.1] & 73.0 [70.5, 75.5] & +14.1 [+8.6, +19.3] \\
AdaBN & 24.7 [19.7, 29.9] & 24.9 [18.7, 31.0] & 34.1 [27.3, 41.8] & 20.4 [13.9, 28.0] & 24.6 [17.0, 32.7] & 92.0 [87.6, 95.6] & 66.6 [63.9, 69.1] & +23.9 [+19.6, +28.2] \\
Tent & 28.3 [22.8, 33.9] & 30.3 [23.2, 37.2] & 38.0 [30.4, 46.5] & 25.9 [17.9, 35.1] & 26.2 [18.2, 34.9] & 91.7 [87.2, 95.2] & 68.7 [65.7, 71.6] & +20.4 [+16.0, +24.5] \\
T3A & 25.6 [19.7, 31.3] & 10.0 [6.8, 13.5] & 46.2 [39.6, 52.7] & 5.6 [3.7, 7.9] & 41.2 [29.9, 52.1] & 77.5 [70.8, 83.4] & 74.3 [72.4, 76.1] & +23.1 [+18.3, +27.7] \\
RPA-Recenter & 42.8 [35.8, 49.0] & 31.0 [24.1, 37.9] & 56.7 [49.6, 65.1] & 21.3 [15.2, 28.5] & 54.6 [42.9, 64.6] & 74.5 [67.5, 81.0] & 94.6 [93.8, 95.3] & +5.9 [+2.8, +9.1] \\
GN & 35.2 [30.0, 39.5] & 6.8 [4.5, 9.6] & 18.4 [13.2, 25.0] & 4.3 [2.7, 6.3] & 63.5 [53.4, 71.7] & 69.9 [62.3, 76.7] & 94.1 [93.3, 94.9] & +13.5 [+9.4, +17.8] \\
GA\_All & 44.7 [37.8, 50.9] & 31.8 [24.6, 39.2] & 61.1 [53.2, 70.4] & 21.5 [15.4, 28.8] & 57.5 [46.1, 67.1] & 72.7 [65.3, 79.4] & 94.9 [94.2, 95.6] & +4.0 [+1.2, +6.9] \\
GA\_SV & 34.9 [28.6, 41.0] & 33.8 [25.6, 42.1] & 66.9 [58.0, 76.8] & 22.7 [15.9, 30.6] & 36.0 [26.3, 45.2] & 74.8 [66.6, 82.0] & 93.8 [93.0, 94.6] & +13.8 [+11.2, +16.4] \\
\textbf{GA\_NS (proposed)} & \textbf{48.7 [42.1, 54.7]} & \textbf{33.8 [25.6, 42.1]} & \textbf{66.9 [58.1, 76.9]} & \textbf{22.6 [15.9, 30.5]} & \textbf{63.5 [54.0, 71.6]} & \textbf{73.5 [65.5, 80.9]} & \textbf{93.9 [93.0, 94.7]} & --- \\
GA\_NS\_Oracle & 50.1 [43.9, 55.7] & 34.7 [26.4, 43.2] & 67.5 [58.2, 77.9] & 23.4 [16.4, 31.5] & 65.5 [56.6, 72.5] & 73.4 [66.5, 79.6] & 94.8 [94.1, 95.6] & -1.4 [-2.5, -0.5] \\
\midrule
\multicolumn{9}{l}{\textit{Icentia11k (MIT-BIH-44 source) --- non-AF (919 records, 470 clusters)}} \\
G0 (no adaptation) & 43.9 [36.5, 50.3] & 33.6 [26.3, 40.1] & 60.2 [51.6, 68.5] & 25.6 [18.7, 32.5] & 54.2 [41.5, 65.5] & 76.3 [69.1, 82.0] & 74.2 [71.7, 76.6] & +15.9 [+9.6, +22.4] \\
AdaBN & 31.2 [25.5, 36.5] & 31.4 [24.8, 37.3] & 33.7 [26.7, 41.3] & 30.8 [22.6, 39.0] & 31.0 [22.0, 39.9] & 92.0 [87.4, 95.6] & 67.9 [65.2, 70.4] & +28.6 [+22.8, +33.9] \\
Tent & 36.2 [30.0, 42.0] & 39.0 [31.8, 45.2] & 37.5 [29.8, 46.1] & 41.5 [32.0, 50.2] & 33.3 [23.8, 43.0] & 91.6 [86.9, 95.2] & 69.9 [66.9, 72.8] & +23.7 [+17.7, +29.0] \\
T3A & 32.3 [26.3, 37.4] & 11.2 [7.8, 15.2] & 45.5 [38.8, 52.0] & 6.5 [4.3, 9.2] & 53.4 [41.6, 63.1] & 78.1 [71.0, 84.1] & 75.5 [73.6, 77.3] & +27.5 [+21.8, +32.8] \\
RPA-Recenter & 54.8 [49.2, 59.4] & 44.1 [37.1, 50.0] & 56.3 [49.1, 64.5] & 36.3 [27.9, 44.7] & 65.6 [55.3, 73.5] & 75.9 [68.9, 82.4] & 95.6 [95.0, 96.2] & +5.0 [+1.5, +8.7] \\
GN & 37.9 [33.1, 41.5] & 6.9 [4.5, 9.6] & 17.4 [12.3, 23.5] & 4.4 [2.7, 6.5] & 68.9 [59.6, 76.0] & 70.6 [62.6, 77.6] & 94.4 [93.6, 95.2] & +21.9 [+17.6, +26.0] \\
GA\_All & 56.7 [51.1, 61.3] & 45.8 [38.4, 52.2] & 60.7 [52.7, 69.8] & 36.9 [28.4, 45.4] & 67.5 [57.7, 75.1] & 73.9 [66.5, 80.8] & 96.0 [95.4, 96.5] & +3.2 [-0.0, +6.6] \\
GA\_SV & 44.1 [37.9, 49.9] & 49.7 [41.3, 57.2] & 66.9 [57.8, 77.2] & 39.7 [30.2, 49.0] & 38.5 [28.1, 48.2] & 74.7 [66.1, 82.2] & 94.9 [94.2, 95.5] & +15.7 [+12.5, +18.7] \\
\textbf{GA\_NS (proposed)} & \textbf{59.8 [53.9, 64.8]} & \textbf{49.7 [41.2, 57.0]} & \textbf{67.0 [57.9, 77.3]} & \textbf{39.6 [30.2, 48.7]} & \textbf{69.9 [61.4, 77.0]} & \textbf{73.5 [65.0, 81.3]} & \textbf{94.9 [94.1, 95.6]} & --- \\
GA\_NS\_Oracle & 60.8 [55.3, 65.5] & 50.9 [42.5, 58.3] & 67.5 [57.9, 78.3] & 41.0 [31.4, 50.1] & 70.6 [63.0, 76.8] & 73.6 [66.4, 79.9] & 95.7 [95.0, 96.3] & -1.0 [-2.2, +0.1] \\
\midrule
\multicolumn{9}{l}{\textit{Icentia11k (MIT-BIH-44 source) --- held-out benchmark test subset (Icentia test-75; 145 records, 73 clusters)}} \\
G0 (no adaptation) & 41.1 [20.0, 53.8] & 23.6 [10.5, 38.6] & 65.5 [49.6, 82.4] & 15.3 [5.9, 29.7] & 58.5 [19.0, 77.3] & 85.4 [55.9, 91.3] & 72.6 [66.3, 78.5] & +6.1 [-8.5, +23.4] \\
AdaBN & 22.1 [9.9, 34.5] & 19.3 [7.5, 32.6] & 27.5 [11.8, 45.5] & 15.7 [5.2, 31.3] & 24.9 [5.6, 46.0] & 97.4 [89.9, 98.6] & 65.0 [58.3, 71.4] & +25.1 [+9.4, +42.2] \\
Tent & 27.7 [14.2, 41.3] & 28.4 [12.7, 43.2] & 36.2 [20.0, 54.3] & 24.7 [9.1, 43.9] & 27.0 [6.2, 50.5] & 97.2 [88.1, 98.7] & 67.0 [59.7, 74.2] & +19.5 [+3.9, +35.8] \\
T3A & 30.3 [12.0, 42.4] & 12.4 [4.6, 21.6] & 49.0 [34.6, 64.2] & 7.2 [2.4, 14.0] & 48.1 [12.5, 70.8] & 89.4 [62.6, 96.0] & 74.3 [69.1, 79.3] & +16.9 [+1.3, +33.4] \\
RPA-Recenter & 44.3 [24.2, 57.5] & 30.7 [14.3, 48.9] & 67.4 [60.0, 74.9] & 19.9 [8.0, 38.7] & 57.9 [20.1, 75.6] & 78.8 [65.3, 93.1] & 95.1 [93.5, 96.6] & +2.8 [-7.6, +14.7] \\
GN & 39.8 [23.4, 47.1] & 11.0 [3.4, 20.5] & 22.5 [9.5, 37.6] & 7.6 [2.1, 16.1] & 68.5 [36.0, 82.5] & 70.9 [52.1, 89.3] & 95.1 [93.7, 96.4] & +7.4 [-3.0, +22.7] \\
GA\_All & 47.1 [27.0, 60.1] & 31.9 [14.4, 51.8] & 74.4 [67.1, 79.5] & 20.4 [8.0, 39.8] & 62.4 [24.9, 77.7] & 76.8 [62.5, 91.7] & 95.4 [93.8, 96.9] & -0.0 [-8.6, +10.3] \\
GA\_SV & 36.3 [21.4, 50.9] & 32.2 [14.1, 54.4] & 79.4 [69.5, 86.8] & 20.3 [7.8, 40.7] & 40.4 [16.7, 58.6] & 66.4 [43.9, 95.5] & 94.7 [93.1, 96.2] & +10.8 [+5.9, +17.6] \\
\textbf{GA\_NS (proposed)} & \textbf{47.1 [30.6, 63.8]} & \textbf{32.9 [14.4, 55.3]} & \textbf{79.4 [69.5, 86.8]} & \textbf{20.8 [8.0, 41.9]} & \textbf{61.4 [36.1, 82.7]} & \textbf{66.1 [43.7, 95.3]} & \textbf{94.1 [92.3, 95.8]} & --- \\
GA\_NS\_Oracle & 50.6 [33.7, 65.6] & 34.5 [15.3, 57.0] & 80.7 [70.7, 87.8] & 22.0 [8.5, 43.7] & 66.7 [37.3, 84.1] & 72.4 [55.7, 95.0] & 94.9 [93.2, 96.5] & -3.5 [-6.3, -0.6] \\
\pagebreak
\multicolumn{9}{l}{\textit{MIT-BIH DS1-CV --- all-comers (21 records, 21 clusters)}} \\
G0 (no adaptation) & 39.6 [25.2, 54.2] & 18.3 [2.2, 34.2] & 31.8 [8.4, 50.6] & 12.9 [1.3, 34.4] & 61.0 [35.9, 82.0] & 89.8 [76.3, 97.3] & 75.5 [63.2, 86.3] & +15.9 [+6.0, +29.5] \\
AdaBN & 34.2 [21.8, 45.5] & 14.6 [2.1, 23.5] & 28.2 [6.9, 37.9] & 10.1 [1.2, 21.8] & 53.9 [31.0, 73.3] & 92.0 [82.2, 97.7] & 67.5 [55.8, 78.7] & +21.3 [+10.6, +35.8] \\
Tent & 37.5 [24.4, 50.8] & 18.1 [3.6, 27.9] & 31.4 [8.8, 41.8] & 14.1 [2.2, 35.1] & 56.9 [34.1, 77.9] & 91.4 [80.4, 97.6] & 71.5 [59.0, 83.3] & +18.1 [+8.3, +30.7] \\
T3A & 44.6 [35.8, 51.0] & 9.5 [1.2, 17.2] & 37.7 [11.9, 57.5] & 5.5 [0.7, 11.1] & 79.6 [62.9, 88.8] & 87.3 [75.2, 94.2] & 66.9 [57.1, 75.8] & +11.0 [+1.2, +24.0] \\
RPA-Recenter & 50.9 [40.9, 62.0] & 19.3 [5.7, 36.5] & 30.7 [20.7, 52.6] & 14.1 [3.2, 47.7] & 82.6 [64.5, 91.8] & 77.5 [55.9, 90.9] & 95.3 [89.9, 98.4] & +4.6 [-2.5, +14.3] \\
GN & 46.0 [36.7, 55.0] & 10.6 [1.6, 21.1] & 15.2 [4.6, 23.1] & 8.2 [0.9, 28.0] & 81.3 [66.4, 91.9] & 90.3 [77.4, 97.4] & 93.1 [85.7, 97.9] & +9.6 [+3.1, +18.1] \\
GA\_All & 49.1 [37.2, 61.9] & 20.0 [5.6, 37.5] & 31.8 [19.2, 53.8] & 14.6 [3.1, 48.5] & 78.2 [55.9, 90.5] & 78.0 [52.5, 93.1] & 94.5 [88.7, 98.4] & +6.5 [-1.1, +17.2] \\
GA\_SV & 54.1 [39.2, 68.5] & 28.7 [8.7, 48.4] & 32.6 [19.4, 52.7] & 25.7 [5.1, 66.1] & 79.5 [62.8, 91.6] & 95.6 [88.7, 98.9] & 93.6 [86.3, 97.9] & +1.5 [-0.0, +2.7] \\
\textbf{GA\_NS (proposed)} & \textbf{55.6 [41.4, 69.7]} & \textbf{29.6 [9.3, 50.0]} & \textbf{33.3 [20.4, 54.7]} & \textbf{26.7 [5.6, 67.5]} & \textbf{81.5 [66.3, 92.6]} & \textbf{92.6 [81.5, 98.5]} & \textbf{93.6 [85.8, 98.0]} & --- \\
GA\_NS\_Oracle & 55.6 [43.0, 70.1] & 27.0 [8.1, 50.7] & 32.3 [21.5, 55.1] & 23.2 [4.8, 70.9] & 84.2 [71.5, 93.0] & 91.5 [80.4, 97.9] & 94.7 [88.2, 98.4] & -0.0 [-2.1, +0.7] \\
\midrule
\multicolumn{9}{l}{\textit{MIT-BIH DS1-CV --- non-AF (20 records, 20 clusters)}} \\
G0 (no adaptation) & 42.8 [25.4, 57.1] & 22.9 [3.6, 37.8] & 31.8 [8.3, 50.8] & 18.3 [2.3, 40.8] & 62.8 [33.0, 85.7] & 89.1 [72.8, 97.9] & 78.7 [66.8, 88.0] & +21.5 [+9.9, +32.4] \\
AdaBN & 36.4 [21.5, 47.7] & 18.5 [4.0, 24.6] & 28.2 [6.9, 38.0] & 15.5 [2.9, 23.7] & 54.3 [27.9, 76.2] & 91.6 [79.8, 98.1] & 70.2 [58.7, 80.6] & +27.9 [+17.7, +38.8] \\
Tent & 40.9 [25.2, 53.4] & 23.2 [7.5, 29.1] & 31.4 [8.8, 41.7] & 25.3 [6.6, 38.1] & 58.7 [31.5, 81.6] & 90.7 [77.5, 97.9] & 74.5 [62.4, 85.2] & +23.4 [+12.5, +33.2] \\
T3A & 45.9 [35.6, 52.1] & 10.8 [1.7, 18.9] & 37.7 [11.8, 57.4] & 6.3 [0.9, 12.5] & 81.0 [61.4, 90.3] & 87.9 [73.2, 95.6] & 69.0 [59.5, 77.4] & +18.4 [+11.6, +26.4] \\
RPA-Recenter & 57.1 [45.4, 63.9] & 30.3 [15.9, 38.8] & 30.7 [20.7, 51.8] & 30.5 [11.1, 54.7] & 83.9 [61.6, 93.2] & 78.4 [52.1, 93.0] & 97.7 [96.7, 98.6] & +7.2 [+0.2, +16.8] \\
GN & 50.4 [42.1, 56.7] & 13.8 [2.5, 23.4] & 15.2 [4.4, 23.0] & 12.7 [1.6, 33.9] & 87.0 [73.8, 93.6] & 89.6 [74.0, 97.9] & 96.6 [94.3, 98.2] & +13.9 [+8.6, +19.8] \\
GA\_All & 55.0 [39.8, 64.5] & 30.8 [15.3, 39.9] & 31.8 [19.0, 52.6] & 30.4 [11.0, 55.7] & 79.2 [52.3, 92.4] & 78.4 [47.7, 95.1] & 97.1 [94.8, 98.6] & +9.3 [+1.4, +20.2] \\
GA\_SV & 63.6 [52.6, 70.4] & 39.7 [20.7, 51.6] & 32.6 [19.2, 52.9] & 51.2 [18.8, 70.8] & 87.5 [77.2, 93.0] & 95.5 [86.8, 99.3] & 96.9 [95.3, 98.2] & +0.7 [-0.4, +1.9] \\
\textbf{GA\_NS (proposed)} & \textbf{64.3 [53.0, 71.7]} & \textbf{40.7 [21.8, 53.6]} & \textbf{33.3 [20.2, 54.7]} & \textbf{52.5 [19.6, 71.8]} & \textbf{87.9 [76.0, 94.1]} & \textbf{92.2 [78.7, 98.9]} & \textbf{97.3 [96.2, 98.2]} & --- \\
GA\_NS\_Oracle & 64.8 [54.6, 72.3] & 40.8 [24.1, 54.5] & 32.3 [21.3, 55.1] & 55.3 [22.0, 75.7] & 88.7 [78.2, 94.4] & 92.0 [78.5, 98.8] & 97.8 [96.9, 98.6] & -0.4 [-2.3, +0.6] \\
\midrule
\multicolumn{9}{l}{\textit{MIT-BIH DS2, Track A source --- all-comers (22 records, 22 clusters)}} \\
G0 (no adaptation) & 47.9 [34.3, 60.4] & 18.9 [7.3, 35.7] & 18.3 [6.1, 71.0] & 21.7 [6.2, 35.3] & 76.8 [53.6, 89.8] & 96.7 [91.9, 98.8] & 80.8 [71.3, 88.9] & +8.2 [+0.9, +14.6] \\
AdaBN & 36.7 [22.5, 47.8] & 9.6 [3.4, 19.8] & 10.9 [2.8, 45.0] & 10.1 [3.4, 16.6] & 63.8 [36.3, 81.7] & 96.9 [92.0, 98.9] & 69.0 [60.8, 76.6] & +19.3 [+9.4, +27.7] \\
Tent & 39.5 [24.3, 53.5] & 11.2 [2.9, 26.8] & 10.8 [1.9, 48.0] & 15.2 [6.1, 24.7] & 67.8 [40.1, 86.2] & 95.7 [88.5, 98.5] & 74.2 [64.6, 82.6] & +16.6 [+4.9, +25.6] \\
T3A & 45.7 [34.6, 51.0] & 9.8 [2.3, 16.5] & 21.0 [12.2, 58.0] & 6.4 [1.2, 14.9] & 81.5 [57.5, 92.2] & 91.0 [85.0, 95.1] & 73.7 [64.5, 81.8] & +10.4 [+4.3, +16.9] \\
RPA-Recenter & 50.3 [37.6, 59.9] & 20.4 [9.6, 38.3] & 17.6 [7.3, 58.7] & 24.4 [7.0, 39.6] & 80.3 [54.7, 90.0] & 81.4 [59.9, 91.7] & 96.0 [93.5, 98.1] & +5.7 [+1.7, +11.0] \\
GN & 52.1 [41.1, 64.7] & 14.9 [2.0, 38.7] & 11.5 [1.2, 56.4] & 22.0 [4.2, 34.7] & 89.3 [72.8, 95.6] & 95.1 [86.1, 98.9] & 94.4 [91.5, 96.9] & +3.9 [-3.0, +8.1] \\
GA\_All & 52.2 [39.2, 61.4] & 21.7 [9.9, 38.9] & 19.6 [9.1, 62.0] & 24.4 [6.3, 41.6] & 82.7 [56.8, 91.6] & 81.4 [56.3, 92.7] & 96.0 [93.6, 98.1] & +3.8 [+0.5, +9.6] \\
GA\_SV & 53.9 [43.2, 62.0] & 22.8 [10.6, 38.0] & 18.1 [10.2, 51.6] & 31.4 [7.4, 51.8] & 85.1 [65.2, 93.3] & 96.4 [88.2, 99.5] & 95.4 [92.9, 97.7] & +2.1 [+0.8, +4.2] \\
\textbf{GA\_NS (proposed)} & \textbf{56.0 [46.6, 63.9]} & \textbf{23.2 [11.3, 38.8]} & \textbf{18.0 [10.1, 51.3]} & \textbf{33.8 [8.2, 54.8]} & \textbf{88.9 [71.2, 95.5]} & \textbf{95.8 [87.3, 99.3]} & \textbf{94.1 [91.2, 96.8]} & --- \\
GA\_NS\_Oracle & 56.3 [46.6, 65.3] & 23.4 [12.9, 40.7] & 17.9 [9.3, 53.7] & 34.5 [10.0, 54.7] & 89.2 [71.7, 95.8] & 95.6 [87.3, 99.1] & 95.3 [92.6, 97.6] & -0.3 [-2.3, +0.7] \\
\midrule
\multicolumn{9}{l}{\textit{MIT-BIH DS2, Track A source --- non-AF (17 records, 17 clusters)}} \\
G0 (no adaptation) & 43.0 [26.9, 53.6] & 9.3 [2.1, 19.4] & 7.2 [3.6, 42.6] & 17.6 [1.6, 45.4] & 76.8 [45.3, 91.8] & 97.5 [92.7, 99.3] & 82.6 [71.4, 92.1] & +11.0 [+3.7, +18.8] \\
AdaBN & 34.6 [16.1, 46.3] & 4.0 [2.2, 9.6] & 4.1 [2.1, 40.5] & 5.2 [1.6, 15.7] & 65.2 [28.6, 84.9] & 96.8 [88.9, 99.1] & 72.9 [64.2, 80.7] & +19.5 [+8.6, +30.9] \\
Tent & 35.8 [16.9, 50.0] & 3.6 [1.9, 14.4] & 3.0 [1.2, 34.9] & 8.7 [2.7, 26.4] & 68.0 [30.9, 88.4] & 95.3 [83.2, 98.7] & 77.6 [67.2, 86.2] & +18.2 [+5.6, +29.8] \\
T3A & 43.8 [28.2, 48.3] & 6.8 [0.8, 13.3] & 13.8 [9.9, 55.6] & 4.5 [0.4, 15.6] & 80.8 [47.0, 93.0] & 91.1 [84.4, 95.3] & 73.5 [61.4, 84.0] & +10.3 [+4.1, +19.7] \\
RPA-Recenter & 47.1 [28.8, 54.7] & 11.7 [4.3, 23.9] & 8.1 [6.2, 43.8] & 21.1 [2.8, 51.6] & 82.6 [44.3, 92.2] & 79.8 [44.8, 91.7] & 98.1 [96.0, 99.4] & +6.9 [+3.0, +15.3] \\
GN & 46.1 [33.8, 50.8] & 2.2 [1.0, 6.5] & 1.4 [0.8, 13.5] & 5.2 [0.7, 16.5] & 90.1 [65.7, 97.0] & 95.4 [81.4, 99.3] & 95.5 [92.2, 98.2] & +7.9 [+3.4, +12.5] \\
GA\_All & 49.1 [29.0, 54.9] & 13.5 [4.9, 21.4] & 9.6 [8.0, 39.2] & 22.8 [3.0, 56.3] & 84.7 [44.3, 93.9] & 80.3 [39.4, 93.4] & 98.2 [96.0, 99.4] & +5.0 [+1.6, +15.7] \\
GA\_SV & 52.1 [38.4, 59.5] & 17.2 [7.8, 29.1] & 10.7 [8.9, 33.0] & 46.5 [6.9, 77.2] & 86.9 [60.7, 95.1] & 96.1 [83.1, 99.8] & 97.4 [94.8, 99.1] & +2.0 [+0.5, +4.9] \\
\textbf{GA\_NS (proposed)} & \textbf{54.1 [41.9, 61.8]} & \textbf{17.6 [8.8, 30.9]} & \textbf{10.7 [8.6, 32.6]} & \textbf{54.2 [8.6, 80.1]} & \textbf{90.6 [66.7, 97.2]} & \textbf{95.8 [83.0, 99.5]} & \textbf{96.0 [92.6, 98.7]} & --- \\
GA\_NS\_Oracle & 53.7 [41.6, 64.0] & 16.6 [9.4, 35.1] & 10.0 [8.3, 38.7] & 53.9 [9.3, 80.0] & 90.8 [66.5, 97.5] & 95.7 [83.3, 99.3] & 97.1 [94.3, 99.0] & +0.4 [-2.4, +1.1] \\
\pagebreak
\multicolumn{9}{l}{\textit{MIT-BIH DS2, Track B source (DS1-21) --- all-comers (22 records, 22 clusters)}} \\
G0 (no adaptation) & 44.1 [30.4, 56.5] & 19.9 [8.5, 34.2] & 21.1 [9.0, 72.1] & 19.0 [5.3, 32.6] & 68.3 [45.3, 84.9] & 96.7 [92.9, 98.8] & 81.9 [73.0, 89.9] & +11.5 [+2.3, +19.2] \\
AdaBN & 31.0 [18.0, 42.7] & 7.4 [2.9, 15.2] & 7.7 [2.3, 37.5] & 7.2 [2.9, 12.9] & 54.6 [29.6, 73.3] & 97.2 [95.3, 99.0] & 66.6 [60.4, 73.4] & +24.6 [+14.0, +32.2] \\
Tent & 34.6 [20.8, 48.3] & 9.8 [3.7, 22.0] & 9.4 [2.6, 44.4] & 10.3 [4.1, 20.4] & 59.4 [34.0, 79.2] & 95.2 [91.2, 98.5] & 72.8 [63.8, 81.7] & +21.0 [+8.6, +29.5] \\
T3A & 44.8 [33.5, 51.1] & 9.9 [3.1, 16.5] & 21.3 [10.5, 67.2] & 6.5 [1.6, 13.8] & 79.7 [56.4, 91.3] & 91.0 [85.2, 96.3] & 72.9 [64.9, 80.4] & +10.8 [+2.9, +18.0] \\
RPA-Recenter & 46.6 [33.4, 55.0] & 16.5 [9.9, 26.2] & 17.0 [9.3, 59.6] & 16.1 [6.3, 30.5] & 76.6 [50.5, 88.9] & 84.4 [67.0, 95.0] & 93.9 [89.8, 97.3] & +9.1 [+1.6, +15.5] \\
GN & 50.2 [39.5, 59.7] & 13.4 [2.8, 30.6] & 11.3 [1.7, 52.0] & 16.8 [4.9, 24.1] & 87.0 [69.2, 93.9] & 94.3 [85.5, 98.4] & 94.5 [91.8, 96.7] & +5.4 [-2.1, +10.8] \\
GA\_All & 47.4 [35.4, 55.4] & 17.9 [10.0, 27.3] & 19.5 [11.1, 62.2] & 16.8 [6.0, 32.0] & 76.9 [52.7, 88.4] & 82.7 [63.4, 96.4] & 93.7 [89.7, 97.2] & +8.2 [+2.0, +13.8] \\
GA\_SV & 54.0 [42.3, 61.3] & 24.0 [10.9, 35.1] & 25.3 [15.0, 68.3] & 23.0 [6.4, 45.3] & 84.0 [63.2, 92.5] & 96.6 [88.4, 99.5] & 93.1 [89.3, 96.5] & +1.6 [+0.8, +3.0] \\
\textbf{GA\_NS (proposed)} & \textbf{55.6 [45.0, 62.5]} & \textbf{24.0 [10.7, 35.1]} & \textbf{25.2 [14.9, 68.5]} & \textbf{23.0 [6.4, 45.5]} & \textbf{87.2 [68.8, 94.4]} & \textbf{95.6 [87.0, 99.2]} & \textbf{92.7 [89.0, 95.9]} & --- \\
GA\_NS\_Oracle & 56.1 [45.6, 63.2] & 24.4 [11.7, 36.0] & 25.3 [14.6, 70.0] & 23.7 [7.0, 45.2] & 87.7 [69.4, 94.8] & 95.0 [86.9, 99.0] & 94.0 [90.4, 97.0] & -0.4 [-1.4, +0.2] \\
\midrule
\multicolumn{9}{l}{\textit{MIT-BIH DS2, Track B source (DS1-21) --- non-AF (17 records, 17 clusters)}} \\
G0 (no adaptation) & 41.4 [25.1, 58.2] & 15.5 [6.0, 36.6] & 11.4 [7.7, 73.0] & 26.8 [4.3, 54.4] & 67.4 [37.5, 86.4] & 97.6 [96.5, 99.0] & 83.1 [71.4, 93.1] & +16.9 [+8.3, +27.7] \\
AdaBN & 31.7 [14.7, 48.8] & 6.5 [2.2, 24.6] & 4.8 [1.4, 59.0] & 10.5 [2.9, 23.9] & 56.9 [25.0, 77.2] & 97.1 [95.0, 99.1] & 69.6 [62.0, 77.9] & +26.6 [+17.7, +37.3] \\
Tent & 34.5 [16.6, 57.4] & 8.5 [2.8, 39.8] & 5.5 [1.6, 66.8] & 21.4 [7.2, 43.4] & 60.6 [28.3, 82.5] & 94.7 [89.1, 98.7] & 73.8 [62.1, 85.2] & +23.8 [+11.4, +33.7] \\
T3A & 42.8 [27.0, 49.4] & 7.0 [1.6, 13.4] & 12.9 [9.3, 72.5] & 5.0 [0.8, 19.5] & 78.5 [45.2, 91.8] & 89.9 [83.0, 96.3] & 74.1 [64.6, 83.0] & +15.5 [+9.5, +29.5] \\
RPA-Recenter & 50.0 [32.2, 65.7] & 18.1 [12.0, 44.5] & 13.3 [8.2, 84.3] & 29.7 [8.9, 56.5] & 81.8 [47.7, 92.8] & 81.9 [53.6, 94.9] & 98.1 [96.7, 99.1] & +8.3 [+2.0, +16.8] \\
GN & 46.3 [33.9, 53.1] & 3.6 [1.8, 12.1] & 2.4 [1.0, 24.2] & 8.3 [2.5, 19.0] & 89.0 [64.7, 96.1] & 94.5 [82.0, 98.7] & 96.0 [93.5, 98.1] & +12.0 [+7.9, +24.3] \\
GA\_All & 51.0 [34.7, 66.4] & 20.1 [13.4, 45.8] & 15.2 [10.0, 87.6] & 30.7 [8.6, 60.1] & 81.8 [49.2, 93.1] & 79.8 [50.7, 96.8] & 98.2 [96.9, 99.2] & +7.3 [+0.3, +17.1] \\
GA\_SV & 56.8 [41.9, 73.4] & 26.9 [20.0, 57.3] & 18.1 [14.2, 78.0] & 54.5 [14.3, 83.7] & 86.6 [59.4, 94.9] & 96.0 [83.1, 99.8] & 97.3 [95.4, 98.6] & +1.6 [+0.6, +3.7] \\
\textbf{GA\_NS (proposed)} & \textbf{58.3 [45.3, 75.0]} & \textbf{26.9 [20.1, 58.1]} & \textbf{18.0 [14.2, 77.9]} & \textbf{55.2 [14.5, 84.6]} & \textbf{89.7 [65.9, 96.6]} & \textbf{95.5 [82.7, 99.8]} & \textbf{96.3 [93.8, 98.2]} & --- \\
GA\_NS\_Oracle & 58.2 [45.3, 74.8] & 26.4 [20.1, 57.3] & 17.8 [13.8, 79.9] & 53.3 [14.6, 81.2] & 90.0 [66.0, 97.0] & 94.9 [82.6, 99.7] & 97.4 [95.2, 98.8] & +0.1 [-1.2, +0.8] \\
\midrule
\multicolumn{9}{l}{\textit{INCART, MIT-BIH-44 source --- all-comers (75 records, 32 clusters)}} \\
G0 (no adaptation) & 67.9 [46.6, 81.0] & 50.1 [7.7, 74.5] & 87.6 [50.0, 94.3] & 35.3 [4.2, 62.6] & 85.8 [75.0, 92.9] & 88.0 [80.8, 94.1] & 81.0 [72.4, 88.0] & +4.8 [-1.1, +10.1] \\
AdaBN & 65.9 [46.0, 77.1] & 48.3 [7.9, 70.7] & 70.3 [39.6, 80.3] & 37.4 [4.4, 65.8] & 83.5 [74.3, 89.7] & 91.4 [86.3, 96.0] & 72.6 [63.7, 80.3] & +6.8 [+2.2, +11.9] \\
Tent & 69.9 [47.6, 80.5] & 55.9 [11.1, 76.2] & 73.0 [40.7, 82.3] & 45.8 [6.3, 73.6] & 83.9 [74.0, 91.0] & 90.6 [85.1, 95.6] & 76.5 [66.4, 85.3] & +2.8 [-2.3, +8.9] \\
T3A & 52.4 [43.8, 62.5] & 17.6 [1.8, 37.1] & 76.0 [44.3, 80.6] & 10.1 [0.9, 24.6] & 87.2 [80.2, 92.8] & 86.0 [77.2, 94.5] & 71.3 [66.2, 76.1] & +20.3 [+5.9, +24.2] \\
RPA-Recenter & 67.6 [49.8, 78.7] & 48.4 [11.8, 71.1] & 76.1 [50.8, 85.5] & 35.6 [6.5, 62.9] & 86.9 [81.1, 91.3] & 85.8 [80.3, 92.0] & 94.2 [92.5, 95.8] & +5.1 [-2.7, +11.1] \\
GN & 57.2 [45.5, 69.0] & 25.5 [2.8, 48.9] & 69.2 [32.1, 81.8] & 15.8 [1.4, 36.0] & 88.9 [82.8, 93.4] & 87.9 [80.6, 94.1] & 87.6 [84.7, 90.3] & +15.5 [+4.1, +20.1] \\
GA\_All & 69.3 [50.6, 80.4] & 51.6 [13.4, 73.8] & 77.1 [46.8, 88.1] & 39.0 [7.5, 66.0] & 86.9 [80.9, 91.4] & 88.4 [82.4, 94.0] & 92.8 [90.5, 94.8] & +3.4 [-3.3, +10.2] \\
GA\_SV & 68.7 [47.1, 78.2] & 56.0 [12.1, 75.0] & 76.2 [42.3, 82.1] & 44.4 [7.0, 70.5] & 81.4 [71.9, 87.3] & 95.4 [91.9, 98.0] & 90.6 [88.2, 92.8] & +4.0 [+1.5, +7.3] \\
\textbf{GA\_NS (proposed)} & \textbf{72.7 [51.0, 82.1]} & \textbf{56.2 [12.3, 75.2]} & \textbf{76.2 [42.2, 82.1]} & \textbf{44.7 [7.1, 71.0]} & \textbf{89.2 [82.6, 93.3]} & \textbf{90.7 [83.3, 95.8]} & \textbf{88.2 [85.5, 90.7]} & --- \\
GA\_NS\_Oracle & 74.4 [51.6, 84.2] & 59.1 [12.9, 78.6] & 81.3 [45.0, 87.8] & 46.6 [7.5, 72.6] & 89.8 [83.4, 93.9] & 90.0 [82.7, 95.3] & 91.2 [88.8, 93.4] & -1.7 [-2.5, -0.3] \\
\midrule
\multicolumn{9}{l}{\textit{INCART, MIT-BIH-44 source --- non-AF (73 records, 31 clusters)}} \\
G0 (no adaptation) & 68.7 [46.9, 81.8] & 51.7 [8.6, 76.2] & 87.6 [50.5, 94.3] & 36.9 [4.7, 65.1] & 85.8 [74.7, 92.9] & 87.9 [80.7, 94.1] & 80.6 [71.8, 87.9] & +5.0 [-1.0, +10.8] \\
AdaBN & 66.4 [46.1, 77.7] & 49.3 [8.9, 71.8] & 70.3 [39.8, 80.2] & 38.5 [5.0, 67.7] & 83.6 [74.4, 89.7] & 91.4 [86.3, 96.0] & 72.0 [63.2, 79.9] & +7.3 [+2.6, +12.6] \\
Tent & 70.3 [47.9, 80.9] & 56.6 [12.2, 76.9] & 73.0 [41.3, 82.2] & 46.7 [7.2, 74.8] & 83.9 [74.2, 91.0] & 90.6 [85.0, 95.6] & 75.8 [65.6, 84.7] & +3.5 [-1.6, +9.8] \\
T3A & 53.1 [44.0, 63.5] & 19.0 [2.1, 39.3] & 76.0 [45.0, 80.5] & 11.0 [1.1, 26.5] & 87.3 [80.1, 92.9] & 86.0 [77.1, 94.4] & 71.3 [66.1, 76.3] & +20.6 [+6.5, +24.5] \\
RPA-Recenter & 68.3 [50.5, 79.6] & 49.6 [13.2, 72.4] & 76.1 [50.9, 85.6] & 36.9 [7.3, 65.2] & 87.0 [81.2, 91.4] & 85.8 [80.3, 92.0] & 94.2 [92.4, 95.8] & +5.5 [-2.4, +11.8] \\
GN & 57.5 [45.5, 69.4] & 26.1 [3.0, 49.7] & 69.2 [31.6, 81.8] & 16.3 [1.6, 36.9] & 88.9 [82.7, 93.4] & 87.9 [80.5, 94.0] & 87.4 [84.4, 90.2] & +16.3 [+4.7, +21.0] \\
GA\_All & 70.1 [51.3, 81.3] & 53.1 [15.2, 75.4] & 77.1 [46.8, 88.1] & 40.7 [8.6, 68.2] & 87.0 [80.8, 91.4] & 88.4 [82.3, 94.0] & 92.8 [90.5, 95.0] & +3.7 [-3.3, +10.8] \\
GA\_SV & 69.8 [47.9, 79.1] & 58.1 [13.7, 76.4] & 76.2 [42.1, 82.1] & 47.2 [8.2, 73.2] & 81.5 [72.0, 87.3] & 95.4 [92.0, 98.0] & 90.5 [88.0, 92.9] & +4.0 [+1.5, +7.1] \\
\textbf{GA\_NS (proposed)} & \textbf{73.8 [51.6, 82.9]} & \textbf{58.4 [13.9, 76.6]} & \textbf{76.2 [42.0, 82.1]} & \textbf{47.5 [8.3, 73.6]} & \textbf{89.1 [82.3, 93.4]} & \textbf{90.6 [83.3, 95.9]} & \textbf{88.1 [85.3, 90.7]} & --- \\
GA\_NS\_Oracle & 75.4 [52.2, 84.9] & 61.0 [14.4, 79.9] & 81.3 [44.5, 87.8] & 49.0 [8.6, 74.8] & 89.8 [83.2, 93.9] & 90.0 [82.6, 95.4] & 91.0 [88.5, 93.3] & -1.6 [-2.4, -0.2] \\
\pagebreak
\multicolumn{9}{l}{\textit{INCART, DS1-21 source --- all-comers (75 records, 32 clusters)}} \\
G0 (no adaptation) & 61.3 [43.4, 73.0] & 40.0 [5.0, 62.5] & 78.7 [39.1, 85.6] & 27.4 [2.7, 51.5] & 82.5 [70.6, 89.8] & 91.6 [84.9, 96.7] & 84.0 [78.9, 88.5] & +7.9 [+1.8, +12.1] \\
AdaBN & 48.2 [35.8, 57.8] & 25.8 [2.6, 43.5] & 51.9 [21.6, 59.0] & 17.8 [1.4, 38.1] & 70.7 [57.2, 80.2] & 95.9 [93.2, 98.3] & 70.3 [64.5, 75.6] & +20.9 [+10.0, +26.0] \\
Tent & 53.5 [38.2, 62.7] & 34.4 [3.6, 50.9] & 55.4 [21.0, 67.4] & 25.7 [2.1, 48.1] & 72.5 [58.9, 82.6] & 95.1 [91.7, 97.9] & 75.2 [68.7, 81.1] & +15.7 [+7.2, +21.1] \\
T3A & 50.0 [43.7, 56.6] & 12.9 [1.3, 27.0] & 63.1 [32.8, 74.7] & 7.2 [0.6, 17.3] & 87.2 [79.2, 92.7] & 91.6 [86.7, 96.1] & 72.1 [68.2, 76.0] & +19.1 [+3.3, +24.5] \\
RPA-Recenter & 63.7 [48.8, 73.2] & 41.2 [9.8, 61.5] & 72.1 [61.9, 79.3] & 29.0 [5.2, 53.2] & 86.2 [80.4, 90.3] & 87.4 [83.4, 92.4] & 94.7 [93.3, 96.0] & +5.4 [-2.1, +9.8] \\
GN & 52.6 [44.0, 61.6] & 17.6 [1.7, 35.9] & 56.9 [27.1, 64.1] & 10.5 [0.9, 25.4] & 87.5 [80.6, 92.1] & 91.1 [84.4, 96.3] & 87.1 [83.9, 90.1] & +16.6 [+3.3, +21.1] \\
GA\_All & 65.8 [49.5, 75.8] & 45.4 [11.5, 65.7] & 74.3 [59.2, 81.1] & 32.7 [6.2, 57.2] & 86.3 [80.0, 90.6] & 90.4 [85.8, 94.3] & 93.3 [91.2, 95.2] & +3.3 [-2.9, +6.9] \\
GA\_SV & 65.0 [44.2, 75.3] & 51.5 [9.6, 71.3] & 75.5 [39.7, 81.1] & 39.2 [5.4, 65.3] & 78.6 [69.1, 84.4] & 96.2 [92.4, 98.6] & 90.2 [87.7, 92.5] & +4.1 [+2.1, +6.6] \\
\textbf{GA\_NS (proposed)} & \textbf{69.1 [48.3, 79.1]} & \textbf{51.8 [9.8, 71.6]} & \textbf{75.7 [39.7, 81.2]} & \textbf{39.5 [5.5, 65.7]} & \textbf{86.5 [79.2, 91.0]} & \textbf{92.7 [86.0, 97.3]} & \textbf{88.3 [85.6, 90.9]} & --- \\
GA\_NS\_Oracle & 71.4 [49.3, 81.6] & 54.7 [10.4, 74.8] & 80.4 [41.8, 86.2] & 41.6 [5.8, 67.5] & 88.1 [81.1, 92.4] & 92.1 [85.4, 96.8] & 91.6 [89.4, 93.6] & -2.2 [-3.0, -0.8] \\
\midrule
\multicolumn{9}{l}{\textit{INCART, DS1-21 source --- non-AF (73 records, 31 clusters)}} \\
G0 (no adaptation) & 62.5 [44.1, 74.3] & 42.3 [5.9, 64.4] & 78.7 [38.5, 85.6] & 29.5 [3.2, 53.9] & 82.6 [70.4, 89.8] & 91.6 [84.8, 96.8] & 83.9 [78.6, 88.4] & +8.1 [+2.1, +12.7] \\
AdaBN & 49.1 [36.3, 58.9] & 27.3 [3.0, 45.0] & 51.9 [21.4, 59.3] & 19.2 [1.7, 40.7] & 71.0 [57.8, 80.4] & 95.9 [93.1, 98.3] & 70.4 [64.4, 75.9] & +21.5 [+10.3, +26.5] \\
Tent & 54.2 [38.7, 63.5] & 35.6 [4.1, 51.9] & 55.4 [20.6, 67.7] & 27.1 [2.3, 49.9] & 72.7 [59.3, 82.5] & 95.1 [91.7, 97.9] & 75.3 [68.4, 81.4] & +16.4 [+7.5, +21.9] \\
T3A & 50.5 [43.9, 57.3] & 13.6 [1.5, 28.1] & 63.1 [32.9, 74.6] & 7.6 [0.7, 18.2] & 87.5 [79.1, 93.0] & 91.6 [86.6, 96.1] & 72.3 [68.4, 76.3] & +20.1 [+3.7, +25.2] \\
RPA-Recenter & 64.6 [49.5, 74.1] & 42.9 [11.1, 63.4] & 72.1 [62.1, 79.4] & 30.6 [6.0, 55.7] & 86.4 [80.6, 90.4] & 87.4 [83.4, 92.5] & 94.8 [93.4, 96.2] & +6.0 [-1.9, +10.5] \\
GN & 52.8 [44.1, 62.1] & 18.1 [1.9, 37.0] & 56.9 [27.4, 64.1] & 10.8 [1.0, 26.5] & 87.5 [80.3, 92.1] & 91.1 [84.2, 96.4] & 86.9 [83.5, 90.0] & +17.8 [+4.0, +22.0] \\
GA\_All & 67.0 [50.5, 76.7] & 47.5 [13.5, 67.5] & 74.3 [59.4, 81.1] & 34.9 [7.4, 59.9] & 86.4 [80.0, 90.7] & 90.3 [85.7, 94.3] & 93.3 [91.1, 95.3] & +3.6 [-2.7, +7.4] \\
GA\_SV & 66.5 [45.0, 76.3] & 54.3 [11.5, 73.2] & 75.5 [39.5, 81.1] & 42.6 [6.6, 68.5] & 78.7 [69.3, 84.5] & 96.2 [92.5, 98.6] & 90.1 [87.5, 92.5] & +4.1 [+2.1, +6.5] \\
\textbf{GA\_NS (proposed)} & \textbf{70.6 [49.2, 80.0]} & \textbf{54.7 [11.7, 73.4]} & \textbf{75.7 [39.4, 81.2]} & \textbf{43.0 [6.7, 69.0]} & \textbf{86.5 [78.8, 91.1]} & \textbf{92.7 [85.8, 97.4]} & \textbf{88.3 [85.4, 90.9]} & --- \\
GA\_NS\_Oracle & 72.7 [50.1, 82.4] & 57.3 [12.0, 76.5] & 80.4 [41.4, 86.2] & 44.6 [6.9, 70.5] & 88.1 [80.7, 92.4] & 92.1 [85.2, 96.8] & 91.5 [89.2, 93.6] & -2.1 [-2.8, -0.7] \\
\midrule
\multicolumn{9}{l}{\textit{SVDB, MIT-BIH-44 source --- all-comers (78 records, 78 clusters)}} \\
G0 (no adaptation) & 43.7 [36.3, 51.7] & 36.1 [25.4, 47.3] & 27.2 [17.2, 40.3] & 55.5 [43.1, 67.4] & 51.3 [41.1, 61.9] & 90.3 [86.2, 93.7] & 54.7 [46.6, 62.8] & +17.6 [+11.6, +23.6] \\
AdaBN & 38.9 [32.1, 46.2] & 26.2 [16.9, 36.7] & 17.6 [10.5, 27.0] & 55.5 [41.2, 68.0] & 51.7 [42.9, 59.8] & 92.4 [89.5, 94.9] & 54.7 [47.5, 61.9] & +22.4 [+15.8, +29.7] \\
Tent & 40.6 [33.0, 48.8] & 29.0 [18.4, 40.5] & 19.0 [11.1, 29.1] & 64.3 [49.2, 76.3] & 52.2 [42.7, 61.7] & 91.4 [88.1, 94.4] & 55.1 [46.8, 63.6] & +20.7 [+13.4, +28.6] \\
T3A & 50.7 [44.4, 57.2] & 35.6 [27.0, 44.4] & 31.7 [21.9, 43.4] & 41.0 [30.6, 52.7] & 65.9 [56.7, 74.2] & 87.4 [82.6, 91.7] & 60.7 [54.9, 66.5] & +10.6 [+3.6, +18.4] \\
RPA-Recenter & 62.8 [55.9, 69.3] & 53.9 [41.0, 65.1] & 48.9 [32.4, 65.4] & 60.4 [48.9, 70.8] & 71.7 [64.4, 78.0] & 70.8 [62.3, 78.4] & 96.6 [95.5, 97.6] & -1.5 [-6.8, +3.4] \\
GN & 44.0 [38.9, 48.8] & 15.9 [10.8, 22.0] & 10.9 [7.0, 16.2] & 30.7 [19.4, 48.2] & 72.0 [63.4, 79.2] & 86.4 [80.2, 91.4] & 93.3 [89.7, 96.0] & +17.3 [+11.5, +23.4] \\
GA\_All & 62.0 [55.2, 68.5] & 54.0 [41.1, 65.2] & 49.3 [32.6, 66.2] & 60.0 [48.6, 70.4] & 70.0 [62.9, 76.2] & 68.8 [59.3, 77.2] & 96.3 [94.9, 97.5] & -0.7 [-6.1, +4.1] \\
GA\_SV & 58.2 [49.8, 66.5] & 49.6 [36.5, 61.9] & 40.9 [26.5, 57.8] & 63.5 [51.1, 74.7] & 66.8 [58.1, 75.2] & 87.4 [79.9, 92.9] & 94.7 [92.6, 96.3] & +3.1 [+1.6, +4.6] \\
\textbf{GA\_NS (proposed)} & \textbf{61.3 [53.5, 69.0]} & \textbf{49.6 [36.5, 61.9]} & \textbf{40.9 [26.5, 57.7]} & \textbf{63.5 [51.2, 74.7]} & \textbf{73.1 [64.4, 80.3]} & \textbf{85.1 [77.8, 90.6]} & \textbf{92.8 [89.7, 95.2]} & --- \\
GA\_NS\_Oracle & 62.2 [54.5, 70.0] & 50.3 [37.3, 62.6] & 42.2 [27.5, 59.2] & 63.0 [50.8, 74.1] & 74.2 [65.5, 81.6] & 83.6 [76.0, 89.5] & 94.1 [91.3, 96.2] & -0.9 [-1.4, -0.4] \\
\midrule
\multicolumn{9}{l}{\textit{SVDB, DS1-21 source --- all-comers (78 records, 78 clusters)}} \\
G0 (no adaptation) & 39.8 [32.2, 48.0] & 38.7 [27.3, 50.2] & 31.6 [19.8, 46.7] & 50.7 [39.2, 61.8] & 40.8 [31.6, 50.7] & 92.6 [89.1, 95.3] & 64.2 [57.4, 70.7] & +21.5 [+15.3, +27.7] \\
AdaBN & 34.7 [28.4, 41.6] & 28.9 [20.6, 37.8] & 22.8 [14.7, 33.2] & 40.5 [30.1, 52.0] & 40.5 [32.3, 48.8] & 94.1 [91.7, 96.2] & 58.9 [53.9, 64.0] & +26.6 [+19.9, +33.6] \\
Tent & 35.8 [29.0, 43.4] & 32.9 [23.5, 42.6] & 24.6 [15.9, 35.4] & 51.6 [39.6, 63.8] & 38.7 [30.0, 48.2] & 93.3 [90.7, 95.6] & 59.9 [53.7, 66.2] & +25.5 [+18.2, +32.5] \\
T3A & 47.8 [41.1, 54.8] & 36.3 [28.9, 43.9] & 37.8 [28.3, 49.9] & 35.6 [26.3, 45.7] & 59.4 [48.5, 70.4] & 87.1 [81.2, 92.2] & 70.4 [66.0, 74.7] & +13.4 [+6.1, +21.1] \\
RPA-Recenter & 63.9 [57.1, 70.4] & 55.5 [43.0, 66.2] & 55.8 [37.4, 74.3] & 55.4 [44.9, 65.2] & 72.3 [64.5, 78.9] & 71.5 [62.2, 80.0] & 95.7 [94.3, 97.0] & -2.7 [-8.2, +2.5] \\
GN & 42.2 [36.7, 47.5] & 16.0 [10.4, 22.6] & 11.4 [7.0, 17.3] & 27.1 [15.1, 45.3] & 68.5 [59.6, 75.9] & 88.2 [82.7, 92.7] & 93.0 [89.6, 95.6] & +19.0 [+13.0, +25.3] \\
GA\_All & 63.2 [56.3, 69.6] & 55.6 [43.3, 66.4] & 56.4 [37.8, 75.2] & 54.9 [44.6, 64.7] & 70.8 [63.0, 77.4] & 69.4 [58.9, 78.8] & 95.5 [94.0, 96.9] & -1.9 [-7.3, +3.2] \\
GA\_SV & 57.9 [49.4, 66.3] & 52.8 [39.6, 65.0] & 48.0 [31.4, 67.3] & 58.7 [46.7, 70.0] & 63.1 [54.6, 71.2] & 87.7 [80.4, 93.0] & 93.2 [90.8, 95.1] & +3.3 [+1.9, +4.6] \\
\textbf{GA\_NS (proposed)} & \textbf{61.3 [52.9, 69.3]} & \textbf{52.7 [39.6, 64.9]} & \textbf{47.9 [31.3, 67.2]} & \textbf{58.7 [46.7, 70.1]} & \textbf{69.8 [60.9, 77.4]} & \textbf{86.2 [79.0, 91.7]} & \textbf{92.2 [89.4, 94.5]} & --- \\
GA\_NS\_Oracle & 62.7 [54.4, 70.9] & 53.2 [40.1, 65.4] & 48.7 [31.8, 68.1] & 58.6 [46.7, 69.8] & 72.2 [62.9, 80.2] & 84.9 [77.5, 90.7] & 93.7 [91.3, 95.6] & -1.4 [-2.1, -0.8] \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llrrrr}
\caption{Complete $4\times4$ confusion matrices (6-seed mean pooled beat counts per seed; row percentage of the true class in parentheses). Rows: true class; columns: predicted class. Icentia11k (primary rule, $\delta_F=0.5$) and the development sets of Table~1 (final configuration). True classes with no beat are omitted.}\label{tab:s3a}\\
\toprule
Model & True & pred.\ N & pred.\ S & pred.\ V & pred.\ F \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\textit{(continued)}}\\
\toprule
Model & True & pred.\ N & pred.\ S & pred.\ V & pred.\ F \\
\midrule
\endhead
\bottomrule
\endlastfoot
\multicolumn{6}{l}{\textbf{Icentia11k all} (true beats per seed: N 3,565,024, S 23,076, V 27,288, F 0)}\\
G0 & N & 2,604,228.8 (73.05) & 81,240.8 (2.28) & 43,279.8 (1.21) & 836,274.5 (23.46) \\
 & S & 3,836.8 (16.63) & 14,081.7 (61.02) & 4,277.7 (18.54) & 879.8 (3.81) \\
 & V & 872.8 (3.20) & 4,839.5 (17.73) & 20,602.5 (75.50) & 973.2 (3.57) \\
AdaBN & N & 2,373,545.5 (66.58) & 31,224.0 (0.88) & 154,023.7 (4.32) & 1,006,230.8 (28.23) \\
 & S & 3,852.3 (16.69) & 7,877.2 (34.14) & 10,870.3 (47.11) & 476.2 (2.06) \\
 & V & 547.2 (2.01) & 754.5 (2.76) & 25,110.7 (92.02) & 875.7 (3.21) \\
Tent & N & 2,449,315.5 (68.70) & 25,027.7 (0.70) & 144,170.2 (4.04) & 946,510.7 (26.55) \\
 & S & 4,885.7 (21.17) & 8,769.5 (38.00) & 9,104.2 (39.45) & 316.7 (1.37) \\
 & V & 637.7 (2.34) & 840.8 (3.08) & 25,011.5 (91.66) & 798.0 (2.92) \\
T3A & N & 2,647,923.3 (74.28) & 175,266.2 (4.92) & 51,189.8 (1.44) & 690,644.7 (19.37) \\
 & S & 5,625.7 (24.38) & 10,651.8 (46.16) & 5,485.0 (23.77) & 1,313.5 (5.69) \\
 & V & 737.0 (2.70) & 4,325.7 (15.85) & 21,156.5 (77.53) & 1,068.8 (3.92) \\
RPA-Recenter & N & 3,371,993.7 (94.59) & 43,702.8 (1.23) & 22,516.7 (0.63) & 126,810.8 (3.56) \\
 & S & 5,218.8 (22.62) & 13,088.3 (56.72) & 4,615.3 (20.00) & 153.5 (0.67) \\
 & V & 1,592.0 (5.83) & 4,685.3 (17.17) & 20,336.5 (74.53) & 674.2 (2.47) \\
GN & N & 3,356,256.8 (94.14) & 94,119.5 (2.64) & 11,533.2 (0.32) & 103,114.5 (2.89) \\
 & S & 16,687.7 (72.32) & 4,248.5 (18.41) & 2,074.8 (8.99) & 65.0 (0.28) \\
 & V & 3,443.8 (12.62) & 3,917.2 (14.35) & 19,081.0 (69.92) & 846.0 (3.10) \\
GA\_All & N & 3,384,790.8 (94.94) & 46,316.0 (1.30) & 18,499.7 (0.52) & 115,417.5 (3.24) \\
 & S & 5,290.0 (22.92) & 14,103.5 (61.12) & 3,534.3 (15.32) & 148.2 (0.64) \\
 & V & 1,594.8 (5.84) & 5,173.8 (18.96) & 19,833.2 (72.68) & 686.2 (2.51) \\
GA\_SV & N & 3,345,452.5 (93.84) & 47,860.8 (1.34) & 66,718.7 (1.87) & 104,992.0 (2.95) \\
 & S & 5,352.2 (23.19) & 15,434.7 (66.89) & 2,110.8 (9.15) & 178.3 (0.77) \\
 & V & 1,241.0 (4.55) & 5,008.2 (18.35) & 20,419.0 (74.83) & 619.8 (2.27) \\
GA\_NS & N & 3,346,459.5 (93.87) & 47,967.8 (1.35) & 13,918.0 (0.39) & 156,678.7 (4.39) \\
 & S & 5,447.8 (23.61) & 15,447.7 (66.94) & 2,056.3 (8.91) & 124.2 (0.54) \\
 & V & 1,221.3 (4.48) & 5,050.8 (18.51) & 20,054.7 (73.49) & 961.2 (3.52) \\
GA\_NS\_Oracle & N & 3,380,558.7 (94.83) & 46,086.0 (1.29) & 12,241.3 (0.34) & 126,138.0 (3.54) \\
 & S & 5,633.7 (24.41) & 15,578.7 (67.51) & 1,776.7 (7.70) & 87.0 (0.38) \\
 & V & 1,095.5 (4.01) & 5,167.8 (18.94) & 20,040.8 (73.44) & 983.8 (3.61) \\
\midrule
\multicolumn{6}{l}{\textbf{Icentia11k non-AF} (true beats per seed: N 3,335,416, S 22,324, V 25,879, F 0)}\\
G0 & N & 2,473,973.3 (74.17) & 49,864.3 (1.49) & 24,032.8 (0.72) & 787,545.5 (23.61) \\
 & S & 3,748.0 (16.79) & 13,444.0 (60.22) & 4,256.3 (19.07) & 875.7 (3.92) \\
 & V & 825.5 (3.19) & 4,389.3 (16.96) & 19,739.2 (76.27) & 925.0 (3.57) \\
AdaBN & N & 2,263,226.3 (67.85) & 16,655.5 (0.50) & 103,987.3 (3.12) & 951,546.8 (28.53) \\
 & S & 3,754.0 (16.82) & 7,518.8 (33.68) & 10,579.7 (47.39) & 471.5 (2.11) \\
 & V & 525.3 (2.03) & 704.3 (2.72) & 23,802.2 (91.97) & 847.2 (3.27) \\
Tent & N & 2,331,257.2 (69.89) & 11,064.2 (0.33) & 95,360.3 (2.86) & 897,734.3 (26.92) \\
 & S & 4,753.2 (21.29) & 8,375.0 (37.52) & 8,880.7 (39.78) & 315.2 (1.41) \\
 & V & 615.3 (2.38) & 796.3 (3.08) & 23,696.5 (91.57) & 770.8 (2.98) \\
T3A & N & 2,517,814.7 (75.49) & 144,005.2 (4.32) & 25,687.5 (0.77) & 647,908.7 (19.43) \\
 & S & 5,489.0 (24.59) & 10,160.5 (45.51) & 5,366.2 (24.04) & 1,308.3 (5.86) \\
 & V & 685.7 (2.65) & 3,958.0 (15.29) & 20,199.3 (78.05) & 1,036.0 (4.00) \\
RPA-Recenter & N & 3,190,149.3 (95.64) & 17,941.2 (0.54) & 9,885.3 (0.30) & 117,440.2 (3.52) \\
 & S & 5,121.0 (22.94) & 12,557.8 (56.25) & 4,495.2 (20.14) & 150.0 (0.67) \\
 & V & 1,448.8 (5.60) & 4,138.8 (15.99) & 19,629.8 (75.85) & 661.5 (2.56) \\
GN & N & 3,149,864.7 (94.44) & 84,225.0 (2.53) & 6,638.5 (0.20) & 94,687.8 (2.84) \\
 & S & 16,319.7 (73.10) & 3,884.5 (17.40) & 2,055.5 (9.21) & 64.3 (0.29) \\
 & V & 3,279.2 (12.67) & 3,531.7 (13.65) & 18,260.2 (70.56) & 808.0 (3.12) \\
GA\_All & N & 3,201,551.2 (95.99) & 18,665.2 (0.56) & 8,220.0 (0.25) & 106,979.7 (3.21) \\
 & S & 5,193.5 (23.26) & 13,548.2 (60.69) & 3,437.3 (15.40) & 145.0 (0.65) \\
 & V & 1,443.7 (5.58) & 4,622.8 (17.86) & 19,137.5 (73.95) & 675.0 (2.61) \\
GA\_SV & N & 3,164,688.7 (94.88) & 18,046.2 (0.54) & 55,585.3 (1.67) & 97,095.8 (2.91) \\
 & S & 5,255.2 (23.54) & 14,941.5 (66.93) & 1,952.0 (8.74) & 175.3 (0.79) \\
 & V & 1,157.8 (4.47) & 4,767.2 (18.42) & 19,338.3 (74.73) & 615.7 (2.38) \\
GA\_NS & N & 3,163,805.2 (94.85) & 18,084.0 (0.54) & 7,619.8 (0.23) & 145,907.0 (4.37) \\
 & S & 5,348.3 (23.96) & 14,954.5 (66.99) & 1,897.8 (8.50) & 123.3 (0.55) \\
 & V & 1,142.5 (4.41) & 4,810.5 (18.59) & 19,019.0 (73.49) & 907.0 (3.50) \\
GA\_NS\_Oracle & N & 3,192,520.7 (95.72) & 16,886.0 (0.51) & 7,412.0 (0.22) & 118,597.3 (3.56) \\
 & S & 5,528.2 (24.76) & 15,073.0 (67.52) & 1,636.7 (7.33) & 86.2 (0.39) \\
 & V & 1,001.5 (3.87) & 4,886.5 (18.88) & 19,054.3 (73.63) & 936.7 (3.62) \\
\midrule
\multicolumn{6}{l}{\textbf{DS1-CV} (true beats per seed: N 36,792, S 767, V 3,015, F 333)}\\
G0 & N & 27,761.0 (75.45) & 1,592.7 (4.33) & 2,899.5 (7.88) & 4,538.8 (12.34) \\
 & S & 296.0 (38.59) & 243.7 (31.77) & 218.7 (28.51) & 8.7 (1.13) \\
 & V & 125.5 (4.16) & 98.8 (3.28) & 2,707.5 (89.80) & 83.2 (2.76) \\
 & F & 194.5 (58.41) & 3.3 (1.00) & 132.0 (39.64) & 3.2 (0.95) \\
AdaBN & N & 24,822.5 (67.47) & 1,905.5 (5.18) & 4,251.5 (11.56) & 5,812.5 (15.80) \\
 & S & 230.3 (30.03) & 216.0 (28.16) & 287.0 (37.42) & 33.7 (4.39) \\
 & V & 100.8 (3.34) & 84.5 (2.80) & 2,774.0 (92.01) & 55.7 (1.85) \\
 & F & 185.5 (55.71) & 4.0 (1.20) & 138.8 (41.69) & 4.7 (1.40) \\
Tent & N & 26,295.7 (71.47) & 1,528.5 (4.15) & 3,758.7 (10.22) & 5,209.2 (14.16) \\
 & S & 271.0 (35.33) & 241.2 (31.44) & 227.2 (29.62) & 27.7 (3.61) \\
 & V & 118.3 (3.92) & 87.3 (2.90) & 2,754.7 (91.37) & 54.7 (1.81) \\
 & F & 192.0 (57.66) & 2.5 (0.75) & 135.2 (40.59) & 3.3 (1.00) \\
T3A & N & 24,606.2 (66.88) & 4,983.2 (13.54) & 752.3 (2.04) & 6,450.3 (17.53) \\
 & S & 268.3 (34.98) & 289.0 (37.68) & 136.7 (17.82) & 73.0 (9.52) \\
 & V & 53.0 (1.76) & 246.7 (8.18) & 2,631.2 (87.27) & 84.2 (2.79) \\
 & F & 154.3 (46.35) & 12.8 (3.85) & 103.3 (31.03) & 62.5 (18.77) \\
RPA-Recenter & N & 35,047.8 (95.26) & 1,031.0 (2.80) & 163.0 (0.44) & 550.2 (1.50) \\
 & S & 432.2 (56.35) & 235.3 (30.68) & 87.7 (11.43) & 11.8 (1.54) \\
 & V & 233.0 (7.73) & 415.3 (13.78) & 2,335.8 (77.47) & 30.8 (1.02) \\
 & F & 264.5 (79.43) & 4.0 (1.20) & 55.7 (16.72) & 8.8 (2.65) \\
GN & N & 34,270.8 (93.15) & 1,133.7 (3.08) & 687.5 (1.87) & 700.0 (1.90) \\
 & S & 562.2 (73.29) & 116.3 (15.17) & 86.2 (11.23) & 2.3 (0.30) \\
 & V & 53.2 (1.76) & 143.2 (4.75) & 2,721.2 (90.25) & 97.5 (3.23) \\
 & F & 108.8 (32.68) & 25.2 (7.56) & 186.7 (56.06) & 12.3 (3.70) \\
GA\_All & N & 34,786.8 (94.55) & 1,018.5 (2.77) & 398.8 (1.08) & 587.8 (1.60) \\
 & S & 400.5 (52.22) & 243.8 (31.79) & 116.2 (15.15) & 6.5 (0.85) \\
 & V & 208.3 (6.91) & 429.7 (14.25) & 2,352.0 (78.01) & 25.0 (0.83) \\
 & F & 157.8 (47.40) & 4.5 (1.35) & 149.0 (44.74) & 21.7 (6.51) \\
GA\_SV & N & 34,431.0 (93.58) & 690.7 (1.88) & 1,067.0 (2.90) & 603.3 (1.64) \\
 & S & 413.3 (53.89) & 249.8 (32.57) & 83.0 (10.82) & 20.8 (2.72) \\
 & V & 94.5 (3.13) & 36.3 (1.21) & 2,881.3 (95.57) & 2.8 (0.09) \\
 & F & 120.5 (36.19) & 1.5 (0.45) & 203.3 (61.06) & 7.7 (2.30) \\
GA\_NS & N & 34,440.8 (93.61) & 666.2 (1.81) & 773.3 (2.10) & 911.7 (2.48) \\
 & S & 419.2 (54.65) & 255.3 (33.29) & 82.3 (10.73) & 10.2 (1.33) \\
 & V & 55.0 (1.82) & 34.3 (1.14) & 2,793.3 (92.65) & 132.3 (4.39) \\
 & F & 121.0 (36.34) & 1.5 (0.45) & 192.2 (57.71) & 18.3 (5.51) \\
GA\_NS\_Oracle & N & 34,855.3 (94.74) & 752.5 (2.05) & 527.2 (1.43) & 657.0 (1.79) \\
 & S & 446.7 (58.24) & 247.8 (32.31) & 64.8 (8.45) & 7.7 (1.00) \\
 & V & 65.5 (2.17) & 66.3 (2.20) & 2,759.0 (91.51) & 124.2 (4.12) \\
 & F & 128.2 (38.49) & 1.5 (0.45) & 187.5 (56.31) & 15.8 (4.75) \\
\midrule
\multicolumn{6}{l}{\textbf{DS2 A} (true beats per seed: N 36,898, S 1,607, V 2,685, F 288)}\\
G0 & N & 29,822.0 (80.82) & 1,425.5 (3.86) & 1,068.0 (2.89) & 4,582.5 (12.42) \\
 & S & 932.0 (58.00) & 294.5 (18.33) & 358.0 (22.28) & 22.5 (1.40) \\
 & V & 50.5 (1.88) & 28.8 (1.07) & 2,595.5 (96.67) & 10.2 (0.38) \\
 & F & 107.7 (37.38) & 22.5 (7.81) & 108.8 (37.79) & 49.0 (17.01) \\
AdaBN & N & 25,450.7 (68.98) & 1,862.5 (5.05) & 2,192.5 (5.94) & 7,392.3 (20.03) \\
 & S & 369.2 (22.97) & 175.7 (10.93) & 889.7 (55.36) & 172.5 (10.73) \\
 & V & 43.2 (1.61) & 24.8 (0.92) & 2,602.7 (96.93) & 14.3 (0.53) \\
 & F & 159.0 (55.21) & 26.0 (9.03) & 64.5 (22.40) & 38.5 (13.37) \\
Tent & N & 27,381.3 (74.21) & 1,403.7 (3.80) & 1,727.3 (4.68) & 6,385.7 (17.31) \\
 & S & 431.5 (26.85) & 173.8 (10.82) & 940.8 (58.55) & 60.8 (3.79) \\
 & V & 65.8 (2.45) & 32.5 (1.21) & 2,568.5 (95.66) & 18.2 (0.68) \\
 & F & 204.7 (71.06) & 35.5 (12.33) & 32.2 (11.17) & 15.7 (5.44) \\
T3A & N & 27,208.2 (73.74) & 4,772.3 (12.93) & 327.0 (0.89) & 4,590.5 (12.44) \\
 & S & 698.5 (43.47) & 337.8 (21.02) & 491.0 (30.55) & 79.7 (4.96) \\
 & V & 64.8 (2.41) & 150.3 (5.60) & 2,443.8 (91.02) & 26.0 (0.97) \\
 & F & 142.5 (49.48) & 37.7 (13.08) & 55.2 (19.16) & 52.7 (18.29) \\
RPA-Recenter & N & 35,415.7 (95.98) & 661.8 (1.79) & 338.7 (0.92) & 481.8 (1.31) \\
 & S & 1,083.3 (67.41) & 283.2 (17.62) & 234.8 (14.61) & 5.7 (0.35) \\
 & V & 276.0 (10.28) & 218.2 (8.13) & 2,186.7 (81.44) & 4.2 (0.16) \\
 & F & 281.8 (97.86) & 3.2 (1.10) & 2.2 (0.75) & 0.8 (0.29) \\
GN & N & 34,819.3 (94.37) & 640.8 (1.74) & 307.3 (0.83) & 1,130.5 (3.06) \\
 & S & 1,260.7 (78.45) & 184.8 (11.50) & 149.8 (9.32) & 11.7 (0.73) \\
 & V & 79.5 (2.96) & 40.5 (1.51) & 2,553.2 (95.09) & 11.8 (0.44) \\
 & F & 256.7 (89.12) & 2.8 (0.98) & 23.7 (8.22) & 4.8 (1.68) \\
GA\_All & N & 35,428.2 (96.02) & 751.3 (2.04) & 257.2 (0.70) & 461.3 (1.25) \\
 & S & 1,137.0 (70.75) & 315.0 (19.60) & 150.8 (9.39) & 4.2 (0.26) \\
 & V & 260.0 (9.68) & 237.0 (8.83) & 2,185.5 (81.40) & 2.5 (0.09) \\
 & F & 279.3 (96.99) & 4.5 (1.56) & 3.0 (1.04) & 1.2 (0.41) \\
GA\_SV & N & 35,213.3 (95.43) & 633.3 (1.72) & 615.2 (1.67) & 436.2 (1.18) \\
 & S & 1,142.7 (71.11) & 290.7 (18.09) & 170.8 (10.63) & 2.8 (0.18) \\
 & V & 78.8 (2.94) & 17.5 (0.65) & 2,588.7 (96.41) & 0.0 (0.00) \\
 & F & 258.5 (89.76) & 1.3 (0.46) & 27.5 (9.55) & 0.7 (0.23) \\
GA\_NS & N & 34,736.8 (94.14) & 574.0 (1.56) & 346.7 (0.94) & 1,240.5 (3.36) \\
 & S & 1,138.8 (70.87) & 289.2 (17.99) & 163.2 (10.15) & 15.8 (0.99) \\
 & V & 76.3 (2.84) & 16.5 (0.61) & 2,572.8 (95.82) & 19.3 (0.72) \\
 & F & 256.8 (89.18) & 1.2 (0.41) & 24.2 (8.39) & 5.8 (2.03) \\
GA\_NS\_Oracle & N & 35,151.5 (95.27) & 545.8 (1.48) & 312.3 (0.85) & 888.3 (2.41) \\
 & S & 1,137.7 (70.79) & 287.7 (17.90) & 166.8 (10.38) & 14.8 (0.92) \\
 & V & 78.7 (2.93) & 20.7 (0.77) & 2,568.2 (95.65) & 17.5 (0.65) \\
 & F & 257.5 (89.41) & 1.2 (0.41) & 24.3 (8.45) & 5.0 (1.74) \\
\midrule
\multicolumn{6}{l}{\textbf{DS2 B} (true beats per seed: N 36,898, S 1,607, V 2,685, F 288)}\\
G0 & N & 30,237.7 (81.95) & 1,371.5 (3.72) & 1,866.0 (5.06) & 3,422.8 (9.28) \\
 & S & 918.5 (57.16) & 338.8 (21.08) & 338.2 (21.04) & 11.5 (0.72) \\
 & V & 20.0 (0.74) & 49.2 (1.83) & 2,595.5 (96.67) & 20.3 (0.76) \\
 & F & 62.3 (21.64) & 5.2 (1.79) & 192.7 (66.90) & 27.8 (9.66) \\
AdaBN & N & 24,575.8 (66.60) & 1,534.8 (4.16) & 3,611.3 (9.79) & 7,176.0 (19.45) \\
 & S & 447.2 (27.83) & 124.3 (7.74) & 946.7 (58.91) & 88.8 (5.53) \\
 & V & 17.0 (0.63) & 40.8 (1.52) & 2,610.3 (97.22) & 16.8 (0.63) \\
 & F & 103.2 (35.82) & 7.2 (2.49) & 145.2 (50.41) & 32.5 (11.28) \\
Tent & N & 26,880.2 (72.85) & 1,195.2 (3.24) & 2,838.2 (7.69) & 5,984.5 (16.22) \\
 & S & 411.0 (25.58) & 151.0 (9.40) & 997.2 (62.05) & 47.8 (2.98) \\
 & V & 47.7 (1.78) & 64.7 (2.41) & 2,554.8 (95.15) & 17.8 (0.66) \\
 & F & 163.3 (56.71) & 3.3 (1.16) & 93.3 (32.41) & 28.0 (9.72) \\
T3A & N & 26,885.5 (72.86) & 4,754.2 (12.88) & 451.0 (1.22) & 4,807.3 (13.03) \\
 & S & 723.5 (45.02) & 342.8 (21.33) & 505.7 (31.47) & 35.0 (2.18) \\
 & V & 20.3 (0.76) & 158.0 (5.88) & 2,443.2 (90.99) & 63.5 (2.36) \\
 & F & 192.5 (66.84) & 20.3 (7.06) & 56.7 (19.68) & 18.5 (6.42) \\
RPA-Recenter & N & 34,658.0 (93.93) & 1,212.8 (3.29) & 537.8 (1.46) & 489.3 (1.33) \\
 & S & 903.7 (56.23) & 273.8 (17.04) & 421.0 (26.20) & 8.5 (0.53) \\
 & V & 205.0 (7.64) & 203.0 (7.56) & 2,265.3 (84.37) & 11.7 (0.43) \\
 & F & 279.2 (96.93) & 2.0 (0.69) & 4.5 (1.56) & 2.3 (0.81) \\
GN & N & 34,860.5 (94.48) & 857.0 (2.32) & 416.3 (1.13) & 764.2 (2.07) \\
 & S & 1,245.8 (77.53) & 180.8 (11.25) & 170.3 (10.60) & 10.0 (0.62) \\
 & V & 73.5 (2.74) & 54.8 (2.04) & 2,532.8 (94.33) & 23.8 (0.89) \\
 & F & 256.5 (89.06) & 3.5 (1.22) & 20.7 (7.18) & 7.3 (2.55) \\
GA\_All & N & 34,569.7 (93.69) & 1,284.7 (3.48) & 511.5 (1.39) & 532.2 (1.44) \\
 & S & 932.2 (58.01) & 312.8 (19.47) & 353.8 (22.02) & 8.2 (0.51) \\
 & V & 197.8 (7.37) & 261.2 (9.73) & 2,219.3 (82.66) & 6.7 (0.25) \\
 & F & 279.2 (96.93) & 2.2 (0.75) & 4.5 (1.56) & 2.2 (0.75) \\
GA\_SV & N & 34,366.2 (93.14) & 1,322.3 (3.58) & 699.2 (1.89) & 510.3 (1.38) \\
 & S & 1,016.3 (63.24) & 406.2 (25.27) & 175.5 (10.92) & 9.0 (0.56) \\
 & V & 74.5 (2.77) & 14.3 (0.53) & 2,594.7 (96.64) & 1.5 (0.06) \\
 & F & 258.2 (89.64) & 0.3 (0.12) & 28.5 (9.90) & 1.0 (0.35) \\
GA\_NS & N & 34,207.0 (92.71) & 1,323.3 (3.59) & 440.5 (1.19) & 927.2 (2.51) \\
 & S & 1,017.3 (63.31) & 405.7 (25.24) & 171.0 (10.64) & 13.0 (0.81) \\
 & V & 73.3 (2.73) & 13.2 (0.49) & 2,566.0 (95.57) & 32.5 (1.21) \\
 & F & 257.2 (89.29) & 0.2 (0.06) & 21.3 (7.41) & 9.3 (3.24) \\
GA\_NS\_Oracle & N & 34,666.2 (93.95) & 1,254.7 (3.40) & 385.0 (1.04) & 592.2 (1.60) \\
 & S & 1,011.3 (62.93) & 406.2 (25.27) & 177.5 (11.05) & 12.0 (0.75) \\
 & V & 74.5 (2.77) & 29.2 (1.09) & 2,551.5 (95.03) & 29.8 (1.11) \\
 & F & 258.3 (89.70) & 0.3 (0.12) & 20.8 (7.23) & 8.5 (2.95) \\
\midrule
\multicolumn{6}{l}{\textbf{INCART S44} (true beats per seed: N 128,714, S 1,655, V 16,903, F 192)}\\
G0 & N & 104,307.2 (81.04) & 1,993.8 (1.55) & 2,738.2 (2.13) & 19,674.8 (15.29) \\
 & S & 62.7 (3.79) & 1,450.5 (87.64) & 140.2 (8.47) & 1.7 (0.10) \\
 & V & 285.2 (1.69) & 735.7 (4.35) & 14,866.7 (87.95) & 1,015.5 (6.01) \\
 & F & 49.2 (25.61) & 2.7 (1.39) & 25.3 (13.19) & 114.8 (59.81) \\
AdaBN & N & 93,471.5 (72.62) & 1,700.7 (1.32) & 4,279.0 (3.32) & 29,262.8 (22.73) \\
 & S & 64.5 (3.90) & 1,163.7 (70.31) & 424.0 (25.62) & 2.8 (0.17) \\
 & V & 275.2 (1.63) & 342.8 (2.03) & 15,454.7 (91.43) & 830.3 (4.91) \\
 & F & 42.3 (22.05) & 2.2 (1.13) & 46.5 (24.22) & 101.0 (52.60) \\
Tent & N & 98,500.8 (76.53) & 1,062.0 (0.83) & 4,096.2 (3.18) & 25,055.0 (19.47) \\
 & S & 111.3 (6.73) & 1,208.3 (73.01) & 333.8 (20.17) & 1.5 (0.09) \\
 & V & 439.3 (2.60) & 411.0 (2.43) & 15,314.0 (90.60) & 738.7 (4.37) \\
 & F & 68.8 (35.85) & 2.0 (1.04) & 41.0 (21.35) & 80.2 (41.75) \\
T3A & N & 91,813.2 (71.33) & 10,721.3 (8.33) & 1,614.2 (1.25) & 24,565.3 (19.09) \\
 & S & 132.7 (8.02) & 1,258.5 (76.04) & 246.7 (14.90) & 17.2 (1.04) \\
 & V & 193.7 (1.15) & 1,198.5 (7.09) & 14,534.8 (85.99) & 976.0 (5.77) \\
 & F & 47.2 (24.57) & 18.3 (9.55) & 24.3 (12.67) & 102.2 (53.21) \\
RPA-Recenter & N & 121,234.3 (94.19) & 1,359.3 (1.06) & 1,615.7 (1.26) & 4,504.7 (3.50) \\
 & S & 38.7 (2.34) & 1,259.7 (76.11) & 356.3 (21.53) & 0.3 (0.02) \\
 & V & 853.8 (5.05) & 940.7 (5.57) & 14,500.7 (85.79) & 607.8 (3.60) \\
 & F & 113.2 (58.94) & 5.3 (2.78) & 16.2 (8.42) & 57.3 (29.86) \\
GN & N & 112,721.0 (87.57) & 5,598.8 (4.35) & 1,506.3 (1.17) & 8,887.8 (6.91) \\
 & S & 401.3 (24.25) & 1,144.7 (69.16) & 108.5 (6.56) & 0.5 (0.03) \\
 & V & 268.0 (1.59) & 787.0 (4.66) & 14,851.3 (87.86) & 996.7 (5.90) \\
 & F & 74.8 (38.98) & 7.3 (3.82) & 23.2 (12.07) & 86.7 (45.14) \\
GA\_All & N & 119,384.3 (92.75) & 1,408.2 (1.09) & 2,179.3 (1.69) & 5,742.2 (4.46) \\
 & S & 37.7 (2.28) & 1,275.3 (77.06) & 341.5 (20.63) & 0.5 (0.03) \\
 & V & 701.0 (4.15) & 618.8 (3.66) & 14,949.5 (88.44) & 633.7 (3.75) \\
 & F & 103.5 (53.91) & 4.0 (2.08) & 21.0 (10.94) & 63.5 (33.07) \\
GA\_SV & N & 116,606.7 (90.59) & 1,302.7 (1.01) & 6,176.5 (4.80) & 4,628.2 (3.60) \\
 & S & 39.2 (2.37) & 1,260.3 (76.15) & 354.0 (21.39) & 1.5 (0.09) \\
 & V & 323.3 (1.91) & 298.3 (1.76) & 16,130.2 (95.43) & 151.2 (0.89) \\
 & F & 76.3 (39.76) & 1.5 (0.78) & 64.8 (33.77) & 49.3 (25.69) \\
GA\_NS & N & 113,479.8 (88.16) & 1,281.3 (1.00) & 1,773.2 (1.38) & 12,179.7 (9.46) \\
 & S & 39.5 (2.39) & 1,260.8 (76.18) & 352.3 (21.29) & 2.3 (0.14) \\
 & V & 241.7 (1.43) & 293.2 (1.73) & 15,323.2 (90.65) & 1,045.0 (6.18) \\
 & F & 75.0 (39.06) & 1.5 (0.78) & 25.0 (13.02) & 90.5 (47.14) \\
GA\_NS\_Oracle & N & 117,352.0 (91.17) & 1,195.3 (0.93) & 1,492.2 (1.16) & 8,674.5 (6.74) \\
 & S & 42.3 (2.56) & 1,345.3 (81.29) & 265.7 (16.05) & 1.7 (0.10) \\
 & V & 347.8 (2.06) & 367.5 (2.17) & 15,220.7 (90.05) & 967.0 (5.72) \\
 & F & 90.0 (46.88) & 1.7 (0.87) & 24.2 (12.59) & 76.2 (39.67) \\
\midrule
\multicolumn{6}{l}{\textbf{SVDB S44} (true beats per seed: N 134,981, S 10,399, V 8,250, F 22)}\\
G0 & N & 73,767.5 (54.65) & 2,019.8 (1.50) & 8,988.7 (6.66) & 50,205.0 (37.19) \\
 & S & 2,087.5 (20.07) & 2,833.5 (27.25) & 4,401.2 (42.32) & 1,076.8 (10.36) \\
 & V & 196.5 (2.38) & 313.8 (3.80) & 7,451.5 (90.32) & 288.2 (3.49) \\
 & F & 14.8 (67.42) & 0.0 (0.00) & 1.0 (4.55) & 6.2 (28.03) \\
AdaBN & N & 73,767.3 (54.65) & 1,335.3 (0.99) & 8,145.8 (6.03) & 51,732.5 (38.33) \\
 & S & 1,895.2 (18.22) & 1,826.0 (17.56) & 5,742.0 (55.22) & 935.8 (9.00) \\
 & V & 180.3 (2.19) & 161.5 (1.96) & 7,619.0 (92.35) & 289.2 (3.51) \\
 & F & 14.7 (66.67) & 0.0 (0.00) & 1.3 (6.06) & 6.0 (27.27) \\
Tent & N & 74,432.2 (55.14) & 962.0 (0.71) & 8,392.2 (6.22) & 51,194.7 (37.93) \\
 & S & 2,328.5 (22.39) & 1,974.8 (18.99) & 5,161.5 (49.63) & 934.2 (8.98) \\
 & V & 265.7 (3.22) & 171.2 (2.07) & 7,544.5 (91.45) & 268.7 (3.26) \\
 & F & 13.8 (62.88) & 0.0 (0.00) & 1.0 (4.55) & 7.2 (32.58) \\
T3A & N & 81,963.5 (60.72) & 4,476.5 (3.32) & 3,197.3 (2.37) & 45,343.7 (33.59) \\
 & S & 2,782.0 (26.75) & 3,295.7 (31.69) & 3,279.0 (31.53) & 1,042.3 (10.02) \\
 & V & 240.5 (2.92) & 454.5 (5.51) & 7,207.5 (87.36) & 347.5 (4.21) \\
 & F & 14.0 (63.64) & 0.3 (1.52) & 0.8 (3.79) & 6.8 (31.06) \\
RPA-Recenter & N & 130,417.0 (96.62) & 2,081.2 (1.54) & 681.3 (0.50) & 1,801.5 (1.33) \\
 & S & 3,760.0 (36.16) & 5,082.0 (48.87) & 1,530.8 (14.72) & 26.2 (0.25) \\
 & V & 1,010.7 (12.25) & 1,270.3 (15.40) & 5,844.5 (70.84) & 124.5 (1.51) \\
 & F & 19.7 (89.39) & 0.0 (0.00) & 1.0 (4.55) & 1.3 (6.06) \\
GN & N & 125,877.0 (93.26) & 2,243.3 (1.66) & 1,478.0 (1.09) & 5,382.7 (3.99) \\
 & S & 5,670.0 (54.52) & 1,129.0 (10.86) & 2,940.8 (28.28) & 659.2 (6.34) \\
 & V & 558.0 (6.76) & 316.7 (3.84) & 7,124.2 (86.35) & 251.2 (3.04) \\
 & F & 19.0 (86.36) & 1.0 (4.55) & 1.0 (4.55) & 1.0 (4.55) \\
GA\_All & N & 129,995.3 (96.31) & 2,049.3 (1.52) & 802.8 (0.59) & 2,133.5 (1.58) \\
 & S & 3,782.7 (36.38) & 5,124.2 (49.28) & 1,464.8 (14.09) & 27.3 (0.26) \\
 & V & 1,054.3 (12.78) & 1,398.0 (16.95) & 5,673.5 (68.77) & 124.2 (1.51) \\
 & F & 20.0 (90.91) & 0.0 (0.00) & 0.8 (3.79) & 1.2 (5.30) \\
GA\_SV & N & 127,867.2 (94.73) & 1,937.5 (1.44) & 3,419.3 (2.53) & 1,757.0 (1.30) \\
 & S & 3,349.7 (32.21) & 4,257.5 (40.94) & 2,773.5 (26.67) & 18.3 (0.18) \\
 & V & 477.8 (5.79) & 526.2 (6.38) & 7,209.8 (87.39) & 36.2 (0.44) \\
 & F & 19.7 (89.39) & 0.2 (0.76) & 1.7 (7.58) & 0.5 (2.27) \\
GA\_NS & N & 125,213.8 (92.76) & 1,932.2 (1.43) & 1,504.7 (1.11) & 6,330.3 (4.69) \\
 & S & 2,978.0 (28.64) & 4,255.5 (40.92) & 2,449.7 (23.56) & 715.8 (6.88) \\
 & V & 432.7 (5.24) & 525.5 (6.37) & 7,017.5 (85.06) & 274.3 (3.33) \\
 & F & 19.5 (88.64) & 0.2 (0.76) & 1.0 (4.55) & 1.3 (6.06) \\
GA\_NS\_Oracle & N & 127,023.7 (94.10) & 1,990.8 (1.47) & 1,177.7 (0.87) & 4,788.8 (3.55) \\
 & S & 3,104.2 (29.85) & 4,385.7 (42.17) & 2,283.5 (21.96) & 625.7 (6.02) \\
 & V & 503.8 (6.11) & 601.2 (7.29) & 6,895.5 (83.58) & 249.5 (3.02) \\
 & F & 19.5 (88.64) & 0.2 (0.76) & 1.0 (4.55) & 1.3 (6.06) \\
\end{longtable}
\begin{longtable}{lccccccc}
\caption{Two-way reporting of the F output: standard 4-class N-Se (N$\to$N / true N) and effective non-alarm specificity ((N$\to$N + N$\to$F) / true N), in \%. Merging the predicted-F column into N leaves all S and V counts unchanged, so S-Se, S-PPV, V-Se, V-PPV and $J$ are identical under both readings.}\label{tab:s3b}\\
\toprule
Model & Icentia11k all & Icentia11k non-AF & DS1-CV & DS2 A & DS2 B & INCART S44 & SVDB S44 \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\textit{(continued)}}\\
\toprule
Model & Icentia11k all & Icentia11k non-AF & DS1-CV & DS2 A & DS2 B & INCART S44 & SVDB S44 \\
\midrule
\endhead
\bottomrule
\endlastfoot
G0 & 73.05 / 96.51 & 74.17 / 97.78 & 75.45 / 87.79 & 80.82 / 93.24 & 81.95 / 91.23 & 81.04 / 96.32 & 54.65 / 91.84 \\
AdaBN & 66.58 / 94.80 & 67.85 / 96.38 & 67.47 / 83.27 & 68.98 / 89.01 & 66.60 / 86.05 & 72.62 / 95.35 & 54.65 / 92.98 \\
Tent & 68.70 / 95.25 & 69.89 / 96.81 & 71.47 / 85.63 & 74.21 / 91.51 & 72.85 / 89.07 & 76.53 / 95.99 & 55.14 / 93.07 \\
T3A & 74.28 / 93.65 & 75.49 / 94.91 & 66.88 / 84.41 & 73.74 / 86.18 & 72.86 / 85.89 & 71.33 / 90.42 & 60.72 / 94.31 \\
RPA-Recenter & 94.59 / 98.14 & 95.64 / 99.17 & 95.26 / 96.75 & 95.98 / 97.29 & 93.93 / 95.26 & 94.19 / 97.69 & 96.62 / 97.95 \\
GN & 94.14 / 97.04 & 94.44 / 97.28 & 93.15 / 95.05 & 94.37 / 97.43 & 94.48 / 96.55 & 87.57 / 94.48 & 93.26 / 97.24 \\
GA\_All & 94.94 / 98.18 & 95.99 / 99.19 & 94.55 / 96.15 & 96.02 / 97.27 & 93.69 / 95.13 & 92.75 / 97.21 & 96.31 / 97.89 \\
GA\_SV & 93.84 / 96.79 & 94.88 / 97.79 & 93.58 / 95.22 & 95.43 / 96.62 & 93.14 / 94.52 & 90.59 / 94.19 & 94.73 / 96.03 \\
GA\_NS & 93.87 / 98.26 & 94.85 / 99.23 & 93.61 / 96.09 & 94.14 / 97.50 & 92.71 / 95.22 & 88.16 / 97.63 & 92.76 / 97.45 \\
GA\_NS\_Oracle & 94.83 / 98.36 & 95.72 / 99.27 & 94.74 / 96.52 & 95.27 / 97.67 & 93.95 / 95.56 & 91.17 / 97.91 & 94.10 / 97.65 \\
\end{longtable}}

\begin{landscape}
\renewcommand{\thetable}{3c}\renewcommand{\theHtable}{S3c}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{lrrrrrrcrc}
\caption{Prevalence-normalized operating characteristics on Icentia11k. One-vs-rest LR+ $=$ Se/(1$-$Sp) and LR$-$ $=$ (1$-$Se)/Sp per class (per seed, then averaged); BA3: mean of N-, S- and V-sensitivity (\%). False alarms per hour of evaluated recording (record duration minus the 5-min prefix): V FA $=$ N$\to$V, S+V FA $=$ N$\to$S $+$ N$\to$V; pooled over all records and per-record median [IQR] (6-seed mean counts).}\label{tab:s3c}\\
\toprule
Model & S LR+ & S LR$-$ & V LR+ & V LR$-$ & BA3 & V FA/h & V FA/h rec.\ median [IQR] & S+V FA/h & S+V FA/h rec.\ median [IQR] \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\textit{(continued)}}\\
\toprule
Model & S LR+ & S LR$-$ & V LR+ & V LR$-$ & BA3 & V FA/h & V FA/h rec.\ median [IQR] & S+V FA/h & S+V FA/h rec.\ median [IQR] \\
\midrule
\endhead
\bottomrule
\endlastfoot
\multicolumn{10}{l}{\textbf{Icentia11k all} (total evaluation time 1,052.5\,h)}\\
G0 & 31.6 & 0.398 & 65.3 & 0.248 & 69.86 & 41.12 & 1.54 [0.31, 6.32] & 118.30 & 25.11 [7.55, 84.12] \\
AdaBN & 40.1 & 0.664 & 22.6 & 0.084 & 64.25 & 146.33 & 23.88 [5.24, 107.85] & 176.00 & 38.98 [11.86, 143.90] \\
Tent & 54.9 & 0.624 & 25.1 & 0.087 & 66.12 & 136.97 & 12.63 [2.62, 61.78] & 160.75 & 19.88 [5.24, 87.51] \\
T3A & 9.3 & 0.566 & 53.9 & 0.228 & 65.99 & 48.63 & 2.16 [0.31, 13.10] & 215.15 & 73.03 [17.10, 234.96] \\
RPA-Recenter & 42.2 & 0.439 & 103.3 & 0.257 & 75.28 & 21.39 & 2.16 [0.46, 8.63] & 62.91 & 6.93 [1.85, 25.42] \\
GN & 6.9 & 0.838 & 201.7 & 0.302 & 60.83 & 10.96 & 0.77 [0.00, 3.54] & 100.38 & 18.33 [3.54, 72.26] \\
GA\_All & 42.8 & 0.394 & 127.7 & 0.275 & 76.25 & 17.58 & 1.54 [0.31, 6.93] & 61.58 & 6.32 [1.69, 24.34] \\
GA\_SV & 45.6 & 0.336 & 42.8 & 0.256 & 78.52 & 63.39 & 7.24 [1.54, 30.81] & 108.86 & 15.56 [4.16, 60.24] \\
GA\_NS & 45.5 & 0.335 & 181.5 & 0.266 & 78.10 & 13.22 & 1.23 [0.15, 4.93] & 58.80 & 5.70 [1.54, 22.49] \\
GA\_NS\_Oracle & 47.5 & 0.330 & 203.9 & 0.267 & 78.59 & 11.63 & 1.08 [0.15, 4.62] & 55.42 & 5.24 [1.39, 20.18] \\
\multicolumn{10}{l}{\textbf{Icentia11k non-AF} (total evaluation time 994.1\,h)}\\
G0 & 54.7 & 0.403 & 109.4 & 0.239 & 70.22 & 24.17 & 1.23 [0.31, 4.78] & 74.33 & 22.80 [7.09, 71.41] \\
AdaBN & 67.5 & 0.666 & 31.3 & 0.083 & 64.50 & 104.60 & 20.49 [4.78, 87.05] & 121.36 & 34.51 [10.55, 115.86] \\
Tent & 107.3 & 0.627 & 35.6 & 0.087 & 66.33 & 95.92 & 10.94 [2.47, 46.61] & 107.05 & 17.26 [4.62, 65.09] \\
T3A & 10.4 & 0.569 & 96.7 & 0.221 & 66.35 & 25.84 & 1.85 [0.15, 9.32] & 170.69 & 62.86 [15.95, 192.74] \\
RPA-Recenter & 86.1 & 0.440 & 184.3 & 0.242 & 75.92 & 9.94 & 1.85 [0.46, 6.93] & 27.99 & 6.01 [1.77, 19.80] \\
GN & 6.9 & 0.848 & 295.3 & 0.295 & 60.80 & 6.68 & 0.77 [0.00, 2.93] & 91.40 & 16.95 [3.39, 65.79] \\
GA\_All & 88.3 & 0.396 & 225.5 & 0.261 & 76.88 & 8.27 & 1.39 [0.31, 5.70] & 27.04 & 5.08 [1.54, 19.18] \\
GA\_SV & 99.1 & 0.333 & 47.7 & 0.257 & 78.85 & 55.91 & 6.32 [1.39, 27.73] & 74.07 & 13.71 [3.70, 49.23] \\
GA\_NS & 98.6 & 0.332 & 283.2 & 0.266 & 78.45 & 7.66 & 0.92 [0.15, 4.24] & 25.86 & 4.93 [1.39, 16.95] \\
GA\_NS\_Oracle & 104.6 & 0.327 & 292.5 & 0.264 & 78.95 & 7.46 & 0.92 [0.15, 3.70] & 24.44 & 4.62 [1.23, 14.94] \\
\end{longtable}}
\end{landscape}

\begin{landscape}
\renewcommand{\thetable}{3d}\renewcommand{\theHtable}{S3d}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llrrrrrrcc}
\caption{Distribution of $\Delta J=J(\text{GA\_NS})-J(\text{G0})$ (pp) over Icentia11k patients (493) and records (973), primary rule. Per unit: $J$ per seed from the unit's pooled counts, then the seed mean. ``strict'': paper definition (undefined if S or V is absent and never predicted); ``available'': mean of the defined F1 values. Win/tie/loss: $\Delta J>0$, $=0$, $<0$ (exact), and with a $\pm0.5$\,pp tie band.}\label{tab:s3d}\\
\toprule
Level & $J$ & evaluable & P10 & P25 & P50 & P75 & P90 & W/T/L (\%) & W/T/L ($\pm$0.5\,pp) \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\textit{(continued)}}\\
\toprule
Level & $J$ & evaluable & P10 & P25 & P50 & P75 & P90 & W/T/L (\%) & W/T/L ($\pm$0.5\,pp) \\
\midrule
\endhead
\bottomrule
\endlastfoot
record & strict & 751/973 & $-$5.56 & $+$0.00 & $+$0.70 & $+$11.53 & $+$23.55 & 388/203/160 (51.7/27.0/21.3) & 379/227/145 \\
record & available & 945/973 & $-$6.05 & $+$0.00 & $+$0.00 & $+$14.52 & $+$31.33 & 460/308/177 (48.7/32.6/18.7) & 451/330/164 \\
patient & strict & 451/493 & $-$4.90 & $+$0.00 & $+$2.69 & $+$13.01 & $+$23.15 & 272/92/87 (60.3/20.4/19.3) & 268/100/83 \\
patient & available & 489/493 & $-$5.42 & $+$0.00 & $+$2.27 & $+$14.01 & $+$25.58 & 282/113/94 (57.7/23.1/19.2) & 278/121/90 \\
\end{longtable}}
\end{landscape}

\renewcommand{\thetable}{3e}\renewcommand{\theHtable}{S3e}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llrrrrrr}
\caption{Record-level burden on Icentia11k (973 records): true V (PVC) and S (PAC) burden (\% of evaluated beats) versus predicted burden (6-seed mean), Pearson $r$, Spearman $\rho$, mean and median absolute error (pp).}\label{tab:s3e}\\
\toprule
Class & Model & true (mean \%) & predicted (mean \%) & $r$ & $\rho$ & MAE & median AE \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\textit{(continued)}}\\
\toprule
Class & Model & true (mean \%) & predicted (mean \%) & $r$ & $\rho$ & MAE & median AE \\
\midrule
\endhead
\bottomrule
\endlastfoot
V & G0 & 0.883 & 1.827 & 0.447 & 0.587 & 1.378 & 0.080 \\
V & AdaBN & 0.883 & 5.357 & 0.307 & 0.365 & 4.706 & 0.946 \\
V & Tent & 0.883 & 5.025 & 0.289 & 0.410 & 4.382 & 0.520 \\
V & T3A & 0.883 & 2.141 & 0.487 & 0.533 & 1.626 & 0.094 \\
V & RPA-Recenter & 0.883 & 1.313 & 0.710 & 0.564 & 0.867 & 0.109 \\
V & GN & 0.883 & 0.965 & 0.731 & 0.634 & 0.621 & 0.044 \\
V & GA\_All & 0.883 & 1.167 & 0.741 & 0.570 & 0.759 & 0.087 \\
V & GA\_SV & 0.883 & 2.542 & 0.409 & 0.432 & 2.085 & 0.249 \\
V & GA\_NS & 0.883 & 1.073 & 0.700 & 0.627 & 0.675 & 0.053 \\
V & GA\_NS\_Oracle & 0.883 & 1.023 & 0.723 & 0.635 & 0.642 & 0.050 \\
\midrule
S & G0 & 0.665 & 2.859 & 0.401 & 0.164 & 2.430 & 0.688 \\
S & AdaBN & 0.665 & 1.233 & 0.425 & 0.226 & 1.168 & 0.205 \\
S & Tent & 0.665 & 1.097 & 0.448 & 0.335 & 1.013 & 0.096 \\
S & T3A & 0.665 & 5.186 & 0.191 & 0.044 & 4.834 & 1.894 \\
S & RPA-Recenter & 0.665 & 1.794 & 0.430 & 0.378 & 1.457 & 0.127 \\
S & GN & 0.665 & 2.831 & 0.070 & 0.051 & 2.950 & 0.617 \\
S & GA\_All & 0.665 & 1.894 & 0.433 & 0.378 & 1.525 & 0.133 \\
S & GA\_SV & 0.665 & 1.938 & 0.439 & 0.399 & 1.514 & 0.109 \\
S & GA\_NS & 0.665 & 1.942 & 0.440 & 0.397 & 1.519 & 0.109 \\
S & GA\_NS\_Oracle & 0.665 & 1.902 & 0.450 & 0.415 & 1.478 & 0.102 \\
\end{longtable}
\begin{longtable}{lrcr}
\caption{Decomposition of the adaptation gain without retraining. $A_{\mathrm{device}}$: leave-one-patient-out dataset-global map $T(P_N\to M_{\mathrm{dev}})$, $M_{\mathrm{dev}}$ the AIRM mean of the U1 anchor means $\hat{M}_N$ of all other patients in the same evaluation unit (applied to every record; ``anchored-only'': identity where the record has no U1 anchors). $A_{\mathrm{shuffled}}$: map of a randomly drawn record of another patient. Random tangent: $P_N^{1/2}\exp(rU)P_N^{1/2}$ with $U$ a random symmetric unit-Frobenius direction and $r=\|\log(P_N^{-1/2}\hat{M}_NP_N^{-1/2})\|_F$ of the record's own map. $\Delta J$ in pp; 95\% patient-cluster bootstrap intervals (frozen weights, $B=10{,}000$; descriptive). Share: \% of the total GA\_NS$-$G0 gain.}\label{tab:s4a}\\
\toprule
Component & $\Delta J$ & 95\% CI & share (\%) \\
\midrule
\endfirsthead
\multicolumn{4}{l}{\textit{(continued)}}\\
\toprule
Component & $\Delta J$ & 95\% CI & share (\%) \\
\midrule
\endhead
\bottomrule
\endlastfoot
\multicolumn{4}{l}{\textbf{Icentia11k all} (973 records, 493 patients)}\\
total (GA\_NS - G0) & $+$14.12 & [$+$8.62, $+$19.25] & 100.0 \\
dataset/lead ($A_{\mathrm{device}}$ - G0) & $+$0.50 & [$-$1.59, $+$2.60] & 3.5 \\
patient-specific (GA\_NS - $A_{\mathrm{device}}$) & $+$13.62 & [$+$8.21, $+$18.59] & 96.5 \\
dataset/lead, anchored-only variant & $+$0.53 & [$-$1.52, $+$2.62] & 3.8 \\
patient-specific, anchored-only variant & $+$13.58 & [$+$8.17, $+$18.53] & 96.2 \\
$A_{\mathrm{shuffled}}$ - G0 & $-$4.74 & [$-$7.65, $-$2.11] & -33.6 \\
GA\_NS - $A_{\mathrm{shuffled}}$ & $+$18.85 & [$+$14.65, $+$22.99] & 133.6 \\
Random tangent - G0 & $-$13.13 & [$-$17.85, $-$8.68] & -93.0 \\
GA\_NS - Random tangent & $+$27.24 & [$+$21.56, $+$32.73] & 193.0 \\
\multicolumn{4}{l}{\textbf{DS2 A} (22 records, 22 patients)}\\
total (GA\_NS - G0) & $+$8.17 & [$+$0.85, $+$14.63] & 100.0 \\
dataset/lead ($A_{\mathrm{device}}$ - G0) & $+$2.11 & [$+$0.66, $+$4.04] & 25.8 \\
patient-specific (GA\_NS - $A_{\mathrm{device}}$) & $+$6.06 & [$-$1.44, $+$12.03] & 74.2 \\
dataset/lead, anchored-only variant & $+$2.11 & [$+$0.66, $+$4.04] & 25.8 \\
patient-specific, anchored-only variant & $+$6.06 & [$-$1.44, $+$12.03] & 74.2 \\
$A_{\mathrm{shuffled}}$ - G0 & $-$14.20 & [$-$21.71, $-$7.55] & -173.8 \\
GA\_NS - $A_{\mathrm{shuffled}}$ & $+$22.36 & [$+$13.10, $+$29.45] & 273.8 \\
Random tangent - G0 & $-$14.04 & [$-$19.59, $-$7.27] & -171.9 \\
GA\_NS - Random tangent & $+$22.21 & [$+$11.93, $+$28.93] & 271.9 \\
\multicolumn{4}{l}{\textbf{DS2 B} (22 records, 22 patients)}\\
total (GA\_NS - G0) & $+$11.54 & [$+$2.26, $+$19.17] & 100.0 \\
dataset/lead ($A_{\mathrm{device}}$ - G0) & $+$0.07 & [$-$1.10, $+$1.76] & 0.6 \\
patient-specific (GA\_NS - $A_{\mathrm{device}}$) & $+$11.47 & [$+$1.09, $+$19.88] & 99.4 \\
dataset/lead, anchored-only variant & $+$0.07 & [$-$1.10, $+$1.76] & 0.6 \\
patient-specific, anchored-only variant & $+$11.47 & [$+$1.09, $+$19.88] & 99.4 \\
$A_{\mathrm{shuffled}}$ - G0 & $-$16.46 & [$-$22.80, $-$7.41] & -142.6 \\
GA\_NS - $A_{\mathrm{shuffled}}$ & $+$28.01 & [$+$15.38, $+$34.62] & 242.6 \\
Random tangent - G0 & $-$17.43 & [$-$24.01, $-$8.26] & -151.0 \\
GA\_NS - Random tangent & $+$28.97 & [$+$15.96, $+$35.35] & 251.0 \\
\multicolumn{4}{l}{\textbf{INCART S44} (75 records, 32 patients)}\\
total (GA\_NS - G0) & $+$4.75 & [$-$1.08, $+$10.07] & 100.0 \\
dataset/lead ($A_{\mathrm{device}}$ - G0) & $+$3.44 & [$+$0.82, $+$4.63] & 72.3 \\
patient-specific (GA\_NS - $A_{\mathrm{device}}$) & $+$1.32 & [$-$3.42, $+$7.49] & 27.7 \\
dataset/lead, anchored-only variant & $+$3.44 & [$+$0.82, $+$4.63] & 72.3 \\
patient-specific, anchored-only variant & $+$1.32 & [$-$3.42, $+$7.49] & 27.7 \\
$A_{\mathrm{shuffled}}$ - G0 & $-$8.72 & [$-$17.33, $-$2.45] & -183.4 \\
GA\_NS - $A_{\mathrm{shuffled}}$ & $+$13.47 & [$+$6.69, $+$19.27] & 283.4 \\
Random tangent - G0 & $-$17.09 & [$-$27.94, $-$2.54] & -359.6 \\
GA\_NS - Random tangent & $+$21.85 & [$+$6.97, $+$29.51] & 459.6 \\
\multicolumn{4}{l}{\textbf{SVDB S44} (78 records, 78 patients)}\\
total (GA\_NS - G0) & $+$17.59 & [$+$11.61, $+$23.64] & 100.0 \\
dataset/lead ($A_{\mathrm{device}}$ - G0) & $+$6.28 & [$+$3.85, $+$8.72] & 35.7 \\
patient-specific (GA\_NS - $A_{\mathrm{device}}$) & $+$11.31 & [$+$5.52, $+$17.11] & 64.3 \\
dataset/lead, anchored-only variant & $+$6.28 & [$+$3.85, $+$8.72] & 35.7 \\
patient-specific, anchored-only variant & $+$11.31 & [$+$5.52, $+$17.11] & 64.3 \\
$A_{\mathrm{shuffled}}$ - G0 & $-$14.31 & [$-$18.84, $-$10.35] & -81.3 \\
GA\_NS - $A_{\mathrm{shuffled}}$ & $+$31.90 & [$+$24.84, $+$38.79] & 181.3 \\
Random tangent - G0 & $-$17.99 & [$-$22.85, $-$13.53] & -102.2 \\
GA\_NS - Random tangent & $+$35.58 & [$+$28.15, $+$42.83] & 202.2 \\
\end{longtable}}

\begin{landscape}
\renewcommand{\thetable}{4b}\renewcommand{\theHtable}{S4b}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llcrcrcr}
\caption{Distance ratios $d_{\mathrm{LE}}(AP_cA^{\top},\bar{C}_c)/d_{\mathrm{LE}}(P_c,\bar{C}_c)$ under the own map and the three null/decomposition maps: median [IQR] and \% of record\,$\times$\,seed units with ratio $<1$ (classes with $\geq10$ evaluated beats).}\label{tab:s4b}\\
\toprule
Set & Map & N ratio & N $<$1 (\%) & S ratio & S $<$1 (\%) & V ratio & V $<$1 (\%) \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\textit{(continued)}}\\
\toprule
Set & Map & N ratio & N $<$1 (\%) & S ratio & S $<$1 (\%) & V ratio & V $<$1 (\%) \\
\midrule
\endhead
\bottomrule
\endlastfoot
Icentia11k all & own $A_p$ & 0.290 [0.187, 0.473] & 94.1 & 0.560 [0.376, 0.807] & 84.6 & 1.281 [1.002, 1.615] & 21.3 \\
 & $A_{\mathrm{device}}$ & 0.753 [0.662, 0.902] & 84.8 & 0.810 [0.700, 1.019] & 72.8 & 0.999 [0.853, 1.238] & 50.2 \\
 & $A_{\mathrm{shuffled}}$ & 1.114 [0.934, 1.382] & 32.7 & 1.180 [0.975, 1.460] & 27.9 & 1.359 [1.083, 1.736] & 15.1 \\
 & random tangent & 1.434 [1.326, 1.541] & 0.2 & 1.476 [1.353, 1.601] & 0.3 & 1.517 [1.328, 1.757] & 0.5 \\
\midrule
DS2 A & own $A_p$ & 0.249 [0.157, 0.359] & 100.0 & 0.755 [0.634, 1.013] & 75.0 & 1.731 [1.519, 1.880] & 0.0 \\
 & $A_{\mathrm{device}}$ & 0.967 [0.913, 1.036] & 59.8 & 0.963 [0.929, 1.046] & 66.7 & 1.169 [1.047, 1.229] & 11.7 \\
 & $A_{\mathrm{shuffled}}$ & 1.427 [1.206, 1.602] & 7.6 & 1.391 [1.213, 1.505] & 10.4 & 1.742 [1.458, 1.977] & 0.0 \\
 & random tangent & 1.455 [1.336, 1.529] & 0.0 & 1.423 [1.260, 1.550] & 0.0 & 1.763 [1.541, 1.959] & 0.0 \\
\midrule
DS2 B & own $A_p$ & 0.290 [0.194, 0.425] & 100.0 & 0.683 [0.537, 1.044] & 72.9 & 1.641 [1.453, 1.915] & 0.0 \\
 & $A_{\mathrm{device}}$ & 0.972 [0.923, 1.053] & 59.8 & 0.979 [0.958, 1.064] & 60.4 & 1.119 [1.024, 1.176] & 20.0 \\
 & $A_{\mathrm{shuffled}}$ & 1.375 [1.220, 1.651] & 7.6 & 1.420 [1.177, 1.592] & 10.4 & 1.691 [1.471, 2.010] & 1.7 \\
 & random tangent & 1.474 [1.376, 1.572] & 0.8 & 1.485 [1.381, 1.670] & 0.0 & 1.660 [1.512, 1.879] & 0.0 \\
\midrule
INCART S44 & own $A_p$ & 0.473 [0.283, 0.696] & 92.9 & 0.879 [0.713, 1.048] & 65.3 & 1.538 [1.280, 1.935] & 6.9 \\
 & $A_{\mathrm{device}}$ & 0.978 [0.924, 1.024] & 63.1 & 1.009 [0.978, 1.051] & 40.3 & 1.069 [1.013, 1.126] & 18.6 \\
 & $A_{\mathrm{shuffled}}$ & 1.425 [1.212, 1.700] & 7.3 & 1.449 [1.150, 1.680] & 8.3 & 1.622 [1.398, 2.033] & 0.3 \\
 & random tangent & 1.495 [1.383, 1.617] & 0.0 & 1.577 [1.416, 1.723] & 1.4 & 1.598 [1.414, 1.964] & 0.0 \\
\midrule
SVDB S44 & own $A_p$ & 0.237 [0.150, 0.384] & 96.2 & 0.590 [0.428, 0.809] & 90.9 & 1.394 [1.211, 1.645] & 5.4 \\
 & $A_{\mathrm{device}}$ & 0.902 [0.834, 1.008] & 74.1 & 0.928 [0.871, 1.029] & 70.1 & 1.122 [1.063, 1.212] & 6.7 \\
 & $A_{\mathrm{shuffled}}$ & 1.305 [1.088, 1.608] & 15.8 & 1.346 [1.114, 1.656] & 10.2 & 1.587 [1.331, 1.928] & 1.9 \\
 & random tangent & 1.448 [1.344, 1.535] & 0.0 & 1.461 [1.364, 1.581] & 0.0 & 1.559 [1.388, 1.850] & 0.6 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
\renewcommand{\thetable}{4c}\renewcommand{\theHtable}{S4c}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llrrcrrr}
\caption{MIT-BIH sub-annotation stratification of the own-map distance ratio (U1 anchors). S split by PhysioNet symbol: normally conducted atrial/junctional premature beats (A, J, S) versus aberrated atrial premature beats (a); N split by record (records with/without left or right bundle-branch-block beats, L/R) and by beat symbol. Groups need $\geq10$ evaluated beats in a record. Purity: share of true N among the selected U1 anchors (6 seeds pooled).}\label{tab:s4c}\\
\toprule
Set & Group & records & units & ratio median [IQR] & $<$1 (\%) & $>$1 (\%) & U1 purity (\%) \\
\midrule
\endfirsthead
\multicolumn{8}{l}{\textit{(continued)}}\\
\toprule
Set & Group & records & units & ratio median [IQR] & $<$1 (\%) & $>$1 (\%) & U1 purity (\%) \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS1-CV & AAMI S (all) & 7 & 42 & 0.732 [0.638, 0.837] & 92.9 & 7.1 & -- \\
DS1-CV & S: A/J/S (normal-conducted) & 7 & 42 & 0.732 [0.638, 0.836] & 92.9 & 7.1 & -- \\
DS1-CV & S: a (aberrated APC) & 0 & 0 & -- & -- & -- & -- \\
DS2 A & AAMI S (all) & 8 & 48 & 0.755 [0.634, 1.013] & 75.0 & 25.0 & -- \\
DS2 A & S: A/J/S (normal-conducted) & 7 & 42 & 0.732 [0.599, 0.834] & 85.7 & 14.3 & -- \\
DS2 A & S: a (aberrated APC) & 2 & 12 & 1.204 [1.113, 1.306] & 16.7 & 83.3 & -- \\
DS2 B & AAMI S (all) & 8 & 48 & 0.683 [0.537, 1.044] & 72.9 & 27.1 & -- \\
DS2 B & S: A/J/S (normal-conducted) & 7 & 42 & 0.646 [0.529, 0.872] & 88.1 & 11.9 & -- \\
DS2 B & S: a (aberrated APC) & 2 & 12 & 1.415 [1.326, 1.508] & 0.0 & 100.0 & -- \\
\midrule
DS1-CV & N: pure-N records (no L/R) & 17 & 102 & 0.290 [0.229, 0.392] & 100.0 & 0.0 & 99.69 \\
DS1-CV & N: L/R-containing records & 4 & 24 & 0.345 [0.218, 0.517] & 100.0 & 0.0 & 99.55 \\
DS1-CV & N: beat-level: N-symbol beats only & 17 & 102 & 0.290 [0.229, 0.392] & 100.0 & 0.0 & -- \\
DS1-CV & N: beat-level: L/R-symbol beats only & 4 & 24 & 0.345 [0.218, 0.517] & 100.0 & 0.0 & -- \\
DS2 A & N: pure-N records (no L/R) & 17 & 102 & 0.255 [0.162, 0.366] & 100.0 & 0.0 & 98.75 \\
DS2 A & N: L/R-containing records & 5 & 30 & 0.228 [0.140, 0.348] & 100.0 & 0.0 & 89.47 \\
DS2 A & N: beat-level: N-symbol beats only & 19 & 114 & 0.285 [0.181, 0.438] & 96.5 & 3.5 & -- \\
DS2 A & N: beat-level: L/R-symbol beats only & 5 & 30 & 0.158 [0.100, 0.321] & 100.0 & 0.0 & -- \\
DS2 B & N: pure-N records (no L/R) & 17 & 102 & 0.292 [0.213, 0.425] & 100.0 & 0.0 & 98.62 \\
DS2 B & N: L/R-containing records & 5 & 30 & 0.255 [0.159, 0.411] & 100.0 & 0.0 & 89.72 \\
DS2 B & N: beat-level: N-symbol beats only & 19 & 114 & 0.316 [0.217, 0.475] & 96.5 & 3.5 & -- \\
DS2 B & N: beat-level: L/R-symbol beats only & 5 & 30 & 0.178 [0.101, 0.292] & 100.0 & 0.0 & -- \\
\end{longtable}}
\end{landscape}

\renewcommand{\thetable}{4d}\renewcommand{\theHtable}{S4d}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{lcrcrr}
\caption{Icentia11k: baseline N--V morphological contrast $d_{\mathrm{LE}}(\bar{C}_N,\bar{C}_V)$ of the record versus the V distance ratio of the own map (1,092 record\,$\times$\,seed units with $\geq10$ evaluated V beats). Spearman $\rho=0.229$ ($p=1.9\times10^{-14}$) at unit level; $\rho=0.213$ ($p=0.0039$) on record means (182 records); Pearson $r=0.214$.}\label{tab:s4d}\\
\toprule
Quartile of $d_{\mathrm{LE}}(\bar{C}_N,\bar{C}_V)$ & range & units & V ratio median [IQR] & $<$1 (\%) & $>$1 (\%) \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\textit{(continued)}}\\
\toprule
Quartile of $d_{\mathrm{LE}}(\bar{C}_N,\bar{C}_V)$ & range & units & V ratio median [IQR] & $<$1 (\%) & $>$1 (\%) \\
\midrule
\endhead
\bottomrule
\endlastfoot
Q1 (smallest) & 0.541--2.126 & 273 & 1.089 [0.895, 1.486] & 35.5 & 61.9 \\
Q2 & 2.127--2.468 & 273 & 1.266 [1.000, 1.622] & 22.0 & 74.0 \\
Q3 & 2.471--2.867 & 273 & 1.353 [1.041, 1.642] & 16.5 & 78.4 \\
Q4 (largest) & 2.870--4.983 & 273 & 1.394 [1.154, 1.677] & 11.4 & 87.2 \\
\end{longtable}
\begin{longtable}{llrrrr}
\caption{Output-only label-shift and non-i.i.d.\ comparators evaluated on the frozen G0 posteriors, alongside the main-text baselines for reference (\%). Prior-EM: EM estimate of the record's class prior from its 5-min prefix (Saerens et al.), evaluation logits corrected by $\log(\pi_t/\pi_s)$; $\pi_s$ uniform (balanced source training) or the source fitting frequencies. LAME: Laplacian-regularized posteriors (Boudiaf et al.) with a $k=5$ nearest-neighbor graph on log-Euclidean vectorized covariances; batch = evaluation segment, prefix + evaluation segment (both transductive) or consecutive 64-beat evaluation batches (online).}\label{tab:s5a}\\
\toprule
Set & Method & $J$ & S-F1 & V-F1 & N-Se \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\textit{(continued)}}\\
\toprule
Set & Method & $J$ & S-F1 & V-F1 & N-Se \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS1-CV & G0 & 39.64 & 18.27 & 61.02 & 75.45 \\
 & Prior-EM (uniform $\pi_s$) & 31.40 & 4.27 & 58.53 & 82.66 \\
 & Prior-EM (source freq.) & 37.67 & 6.03 & 69.32 & 5.29 \\
 & LAME (eval) & 38.31 & 13.74 & 62.87 & 77.89 \\
 & LAME (prefix+eval) & 38.22 & 13.72 & 62.73 & 77.81 \\
 & LAME (64-beat) & 34.23 & 5.82 & 62.65 & 78.41 \\
 & AdaBN & 34.21 & 14.55 & 53.87 & 67.47 \\
 & Tent & 37.49 & 18.10 & 56.88 & 71.47 \\
 & T3A & 44.56 & 9.53 & 79.60 & 66.88 \\
 & RPA-Recenter & 50.93 & 19.31 & 82.56 & 95.26 \\
 & GA\_NS & 55.56 & 29.62 & 81.50 & 93.61 \\
\midrule
DS2 A & G0 & 47.88 & 18.94 & 76.81 & 80.82 \\
 & Prior-EM (uniform $\pi_s$) & 40.31 & 0.36 & 80.26 & 86.32 \\
 & Prior-EM (source freq.) & 48.75 & 11.86 & 85.63 & 8.65 \\
 & LAME (eval) & 48.46 & 13.62 & 83.31 & 83.71 \\
 & LAME (prefix+eval) & 47.96 & 13.41 & 82.51 & 83.63 \\
 & LAME (64-beat) & 47.31 & 12.42 & 82.20 & 83.71 \\
 & AdaBN & 36.71 & 9.65 & 63.77 & 68.98 \\
 & Tent & 39.47 & 11.18 & 67.76 & 74.21 \\
 & T3A & 45.67 & 9.82 & 81.52 & 73.74 \\
 & RPA-Recenter & 50.34 & 20.40 & 80.28 & 95.98 \\
 & GA\_NS & 56.04 & 23.22 & 88.86 & 94.14 \\
\midrule
DS2 B & G0 & 44.07 & 19.88 & 68.26 & 81.95 \\
 & Prior-EM (uniform $\pi_s$) & 36.26 & 2.28 & 70.24 & 89.85 \\
 & Prior-EM (source freq.) & 48.65 & 11.03 & 86.26 & 3.79 \\
 & LAME (eval) & 42.97 & 15.40 & 70.53 & 85.80 \\
 & LAME (prefix+eval) & 43.18 & 15.59 & 70.76 & 86.01 \\
 & LAME (64-beat) & 43.23 & 14.74 & 71.72 & 86.93 \\
 & AdaBN & 30.98 & 7.39 & 54.57 & 66.60 \\
 & Tent & 34.58 & 9.80 & 59.35 & 72.85 \\
 & T3A & 44.80 & 9.86 & 79.75 & 72.86 \\
 & RPA-Recenter & 46.56 & 16.49 & 76.64 & 93.93 \\
 & GA\_NS & 55.61 & 23.98 & 87.25 & 92.71 \\
\midrule
INCART S44 & G0 & 67.94 & 50.09 & 85.80 & 81.04 \\
 & Prior-EM (uniform $\pi_s$) & 75.97 & 68.00 & 83.94 & 86.39 \\
 & Prior-EM (source freq.) & 41.69 & 6.18 & 77.21 & 6.21 \\
 & LAME (eval) & 73.95 & 59.87 & 88.03 & 83.39 \\
 & LAME (prefix+eval) & 73.37 & 58.94 & 87.81 & 83.43 \\
 & LAME (64-beat) & 72.57 & 57.86 & 87.29 & 84.09 \\
 & AdaBN & 65.92 & 48.32 & 83.53 & 72.62 \\
 & Tent & 69.92 & 55.93 & 83.91 & 76.53 \\
 & T3A & 52.44 & 17.64 & 87.23 & 71.33 \\
 & RPA-Recenter & 67.62 & 48.38 & 86.87 & 94.19 \\
 & GA\_NS & 72.70 & 56.24 & 89.15 & 88.16 \\
\midrule
INCART DS1-21 & G0 & 61.28 & 40.03 & 82.54 & 84.03 \\
 & Prior-EM (uniform $\pi_s$) & 75.58 & 70.94 & 80.22 & 90.72 \\
 & Prior-EM (source freq.) & 39.65 & 3.99 & 75.30 & 2.74 \\
 & LAME (eval) & 69.71 & 54.26 & 85.17 & 88.25 \\
 & LAME (prefix+eval) & 69.93 & 54.80 & 85.06 & 88.22 \\
 & LAME (64-beat) & 69.07 & 53.73 & 84.40 & 89.15 \\
 & AdaBN & 48.24 & 25.79 & 70.68 & 70.32 \\
 & Tent & 53.47 & 34.43 & 72.50 & 75.21 \\
 & T3A & 50.04 & 12.92 & 87.17 & 72.07 \\
 & RPA-Recenter & 63.71 & 41.23 & 86.19 & 94.71 \\
 & GA\_NS & 69.14 & 51.78 & 86.50 & 88.35 \\
\midrule
SVDB S44 & G0 & 43.72 & 36.12 & 51.33 & 54.65 \\
 & Prior-EM (uniform $\pi_s$) & 27.92 & 8.38 & 47.46 & 55.01 \\
 & Prior-EM (source freq.) & 39.37 & 14.89 & 63.85 & 1.81 \\
 & LAME (eval) & 40.37 & 26.33 & 54.41 & 54.99 \\
 & LAME (prefix+eval) & 40.38 & 26.47 & 54.28 & 54.99 \\
 & LAME (64-beat) & 36.61 & 19.15 & 54.08 & 55.11 \\
 & AdaBN & 38.93 & 26.15 & 51.70 & 54.65 \\
 & Tent & 40.59 & 29.00 & 52.18 & 55.14 \\
 & T3A & 50.72 & 35.59 & 65.86 & 60.72 \\
 & RPA-Recenter & 62.78 & 53.89 & 71.67 & 96.62 \\
 & GA\_NS & 61.32 & 49.59 & 73.05 & 92.76 \\
\midrule
SVDB DS1-21 & G0 & 39.77 & 38.74 & 40.79 & 64.20 \\
 & Prior-EM (uniform $\pi_s$) & 28.11 & 21.10 & 35.12 & 65.68 \\
 & Prior-EM (source freq.) & 33.02 & 13.71 & 52.32 & 2.40 \\
 & LAME (eval) & 36.22 & 30.17 & 42.28 & 66.93 \\
 & LAME (prefix+eval) & 36.11 & 30.32 & 41.91 & 66.97 \\
 & LAME (64-beat) & 33.07 & 24.24 & 41.89 & 67.42 \\
 & AdaBN & 34.70 & 28.94 & 40.47 & 58.87 \\
 & Tent & 35.78 & 32.91 & 38.66 & 59.92 \\
 & T3A & 47.84 & 36.33 & 59.36 & 70.36 \\
 & RPA-Recenter & 63.93 & 55.54 & 72.32 & 95.74 \\
 & GA\_NS & 61.26 & 52.74 & 69.79 & 92.23 \\
\midrule
Icentia11k all & G0 & 34.54 & 24.96 & 44.12 & 73.05 \\
 & Prior-EM (uniform $\pi_s$) & 29.59 & 15.54 & 43.64 & 75.84 \\
 & Prior-EM (source freq.) & 26.23 & 2.46 & 49.99 & 2.32 \\
 & LAME (eval) & 37.25 & 25.52 & 48.99 & 74.44 \\
 & LAME (prefix+eval) & 37.22 & 25.42 & 49.02 & 74.44 \\
 & LAME (64-beat) & 33.56 & 18.29 & 48.83 & 74.87 \\
 & AdaBN & 24.73 & 24.87 & 24.59 & 66.58 \\
 & Tent & 28.26 & 30.30 & 26.22 & 68.70 \\
 & T3A & 25.57 & 9.95 & 41.18 & 74.28 \\
 & RPA-Recenter & 42.75 & 30.95 & 54.55 & 94.59 \\
 & GA\_NS & 48.66 & 33.77 & 63.55 & 93.87 \\
\midrule
Icentia11k non-AF & G0 & 43.87 & 33.58 & 54.16 & 74.17 \\
 & Prior-EM (uniform $\pi_s$) & 36.42 & 19.33 & 53.50 & 76.29 \\
 & Prior-EM (source freq.) & 29.60 & 2.50 & 56.70 & 2.13 \\
 & LAME (eval) & 46.43 & 32.93 & 59.93 & 75.12 \\
 & LAME (prefix+eval) & 46.38 & 32.88 & 59.88 & 75.12 \\
 & LAME (64-beat) & 40.54 & 21.82 & 59.26 & 75.40 \\
 & AdaBN & 31.21 & 31.42 & 31.01 & 67.85 \\
 & Tent & 36.15 & 38.99 & 33.32 & 69.89 \\
 & T3A & 32.30 & 11.24 & 53.36 & 75.49 \\
 & RPA-Recenter & 54.82 & 44.07 & 65.57 & 95.64 \\
 & GA\_NS & 59.81 & 49.69 & 69.92 & 94.85 \\
\end{longtable}}

\begin{landscape}
\renewcommand{\thetable}{5b}\renewcommand{\theHtable}{S5b}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llrrrrcrc}
\caption{Prior-EM convergence and minority-class collapse: record\,$\times$\,seed units with a non-empty prefix; \% converged within 100 iterations; median iterations; \% of units whose estimated S or V prior fell below $10^{-6}$, and the count among units whose prefix truly contained that class.}\label{tab:s5b}\\
\toprule
Set & $\pi_s$ & units & conv.\ (\%) & iter. & $\pi_S<10^{-6}$ (\%) & ...with S in prefix & $\pi_V<10^{-6}$ (\%) & ...with V in prefix \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{(continued)}}\\
\toprule
Set & $\pi_s$ & units & conv.\ (\%) & iter. & $\pi_S<10^{-6}$ (\%) & ...with S in prefix & $\pi_V<10^{-6}$ (\%) & ...with V in prefix \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS1-CV & Prior-EM (uniform $\pi_s$) & 126 & 89.7 & 21 & 80.2 & 37/54 & 37.3 & 0/78 \\
DS1-CV & Prior-EM (source freq.) & 126 & 80.2 & 41 & 23.8 & 12/54 & 49.2 & 14/78 \\
DS2 A & Prior-EM (uniform $\pi_s$) & 132 & 94.7 & 16 & 93.9 & 40/48 & 41.7 & 0/66 \\
DS2 A & Prior-EM (source freq.) & 132 & 84.1 & 34 & 18.2 & 5/48 & 50.8 & 8/66 \\
DS2 B & Prior-EM (uniform $\pi_s$) & 132 & 93.2 & 18 & 90.9 & 42/48 & 41.7 & 0/66 \\
DS2 B & Prior-EM (source freq.) & 132 & 81.8 & 42 & 22.7 & 6/48 & 47.7 & 4/66 \\
INCART S44 & Prior-EM (uniform $\pi_s$) & 450 & 87.3 & 23 & 85.8 & 80/108 & 28.0 & 1/318 \\
INCART S44 & Prior-EM (source freq.) & 450 & 83.8 & 40 & 41.1 & 33/108 & 40.0 & 50/318 \\
INCART DS1-21 & Prior-EM (uniform $\pi_s$) & 450 & 88.4 & 26 & 82.7 & 64/108 & 22.4 & 4/318 \\
INCART DS1-21 & Prior-EM (source freq.) & 450 & 85.1 & 38 & 24.4 & 25/108 & 36.4 & 43/318 \\
SVDB S44 & Prior-EM (uniform $\pi_s$) & 468 & 79.7 & 35 & 81.0 & 270/354 & 28.8 & 26/330 \\
SVDB S44 & Prior-EM (source freq.) & 468 & 91.7 & 24 & 52.4 & 182/354 & 37.4 & 57/330 \\
SVDB DS1-21 & Prior-EM (uniform $\pi_s$) & 468 & 81.2 & 39 & 72.0 & 229/354 & 25.4 & 24/330 \\
SVDB DS1-21 & Prior-EM (source freq.) & 468 & 87.6 & 31 & 41.5 & 137/354 & 35.0 & 52/330 \\
Icentia11k all & Prior-EM (uniform $\pi_s$) & 5628 & 89.2 & 20 & 87.3 & 712/1068 & 83.9 & 368/1050 \\
Icentia11k all & Prior-EM (source freq.) & 5628 & 86.3 & 24 & 45.9 & 338/1068 & 91.3 & 637/1050 \\
Icentia11k non-AF & Prior-EM (uniform $\pi_s$) & 5304 & 89.2 & 19 & 90.4 & 712/1050 & 85.3 & 313/918 \\
Icentia11k non-AF & Prior-EM (source freq.) & 5304 & 86.1 & 23 & 47.7 & 338/1050 & 92.0 & 549/918 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
\renewcommand{\thetable}{5c}\renewcommand{\theHtable}{S5c}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{lllrrrrrrr}
\caption{Class-balanced BN re-estimation (oracle diagnostic): in the single prefix pass of AdaBN, every BatchNorm layer uses weighted batch statistics in which each true class present in the prefix carries equal total weight (prefix labels used; evaluation beats untouched). Records whose prefix holds one class are identical to AdaBN by construction.}\label{tab:s5c}\\
\toprule
Set & subset & records & method & $J$ & V-PPV & V-Se & S-Se & S-PPV & N-Se \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\textit{(continued)}}\\
\toprule
Set & subset & records & method & $J$ & V-PPV & V-Se & S-Se & S-PPV & N-Se \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS2 A & multi-class prefix records & 14 & G0 & 45.02 & 67.45 & 96.66 & 8.51 & 18.09 & 72.89 \\
DS2 A & multi-class prefix records & 14 & GA\_NS & 53.86 & 86.32 & 95.81 & 11.99 & 30.08 & 92.39 \\
DS2 A & multi-class prefix records & 14 & AdaBN & 40.34 & 61.32 & 96.92 & 5.07 & 11.82 & 66.21 \\
DS2 A & multi-class prefix records & 14 & Class-weighted AdaBN & 42.05 & 64.91 & 96.31 & 5.47 & 13.04 & 70.41 \\
DS2 A & all records & 22 & G0 & 47.88 & 64.20 & 96.67 & 18.33 & 21.70 & 80.82 \\
DS2 A & all records & 22 & GA\_NS & 56.04 & 82.91 & 95.82 & 17.99 & 33.75 & 94.14 \\
DS2 A & all records & 22 & AdaBN & 36.71 & 48.68 & 96.93 & 10.93 & 10.12 & 68.98 \\
DS2 A & all records & 22 & Class-weighted AdaBN & 37.79 & 50.36 & 96.32 & 11.26 & 10.81 & 71.58 \\
DS2 B & multi-class prefix records & 14 & G0 & 41.68 & 55.55 & 96.66 & 12.61 & 13.90 & 75.34 \\
DS2 B & multi-class prefix records & 14 & GA\_NS & 54.07 & 83.48 & 95.55 & 18.03 & 20.40 & 91.32 \\
DS2 B & multi-class prefix records & 14 & AdaBN & 34.87 & 48.95 & 97.21 & 5.00 & 5.70 & 66.10 \\
DS2 B & multi-class prefix records & 14 & Class-weighted AdaBN & 38.66 & 57.31 & 96.95 & 5.53 & 5.69 & 74.30 \\
DS2 B & all records & 22 & G0 & 44.07 & 53.13 & 96.67 & 21.08 & 19.04 & 81.95 \\
DS2 B & all records & 22 & GA\_NS & 55.61 & 80.32 & 95.57 & 25.24 & 22.98 & 92.71 \\
DS2 B & all records & 22 & AdaBN & 30.98 & 38.83 & 97.22 & 7.74 & 7.18 & 66.60 \\
DS2 B & all records & 22 & Class-weighted AdaBN & 33.38 & 43.40 & 96.96 & 8.18 & 7.09 & 71.69 \\
INCART S44 & multi-class prefix records & 62 & G0 & 69.21 & 84.17 & 88.02 & 87.61 & 37.66 & 79.28 \\
INCART S44 & multi-class prefix records & 62 & GA\_NS & 74.20 & 87.97 & 90.63 & 76.15 & 48.48 & 87.89 \\
INCART S44 & multi-class prefix records & 62 & AdaBN & 67.36 & 79.43 & 91.47 & 70.27 & 39.27 & 72.84 \\
INCART S44 & multi-class prefix records & 62 & Class-weighted AdaBN & 68.16 & 85.29 & 90.81 & 73.08 & 36.85 & 79.97 \\
INCART S44 & all records & 75 & G0 & 67.94 & 83.87 & 87.95 & 87.64 & 35.32 & 81.04 \\
INCART S44 & all records & 75 & GA\_NS & 72.70 & 87.72 & 90.65 & 76.18 & 44.70 & 88.16 \\
INCART S44 & all records & 75 & AdaBN & 65.92 & 77.34 & 91.43 & 70.31 & 37.38 & 72.62 \\
INCART S44 & all records & 75 & Class-weighted AdaBN & 66.72 & 82.76 & 90.78 & 73.11 & 35.21 & 78.48 \\
INCART DS1-21 & multi-class prefix records & 62 & G0 & 63.78 & 75.78 & 91.68 & 78.56 & 31.79 & 82.24 \\
INCART DS1-21 & multi-class prefix records & 62 & GA\_NS & 71.34 & 81.80 & 92.73 & 75.59 & 44.40 & 87.83 \\
INCART DS1-21 & multi-class prefix records & 62 & AdaBN & 51.84 & 61.11 & 95.95 & 51.73 & 21.59 & 70.52 \\
INCART DS1-21 & multi-class prefix records & 62 & Class-weighted AdaBN & 57.38 & 73.75 & 94.61 & 57.15 & 23.11 & 79.60 \\
INCART DS1-21 & all records & 75 & G0 & 61.28 & 75.27 & 91.64 & 78.67 & 27.36 & 84.03 \\
INCART DS1-21 & all records & 75 & GA\_NS & 69.14 & 81.10 & 92.73 & 75.66 & 39.53 & 88.35 \\
INCART DS1-21 & all records & 75 & AdaBN & 48.24 & 56.61 & 95.93 & 51.86 & 17.75 & 70.32 \\
INCART DS1-21 & all records & 75 & Class-weighted AdaBN & 53.07 & 66.58 & 94.61 & 57.24 & 19.21 & 77.79 \\
\end{longtable}}
\end{landscape}

\begin{landscape}
\renewcommand{\thetable}{5d}\renewcommand{\theHtable}{S5d}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llrrrrrrrrr}
\caption{Pooled $J$ (\%) by the true N share of the record's eligible prefix beats (half-open bins; records with an empty prefix listed separately, where every method equals G0 under the empty-prefix fallback rule). S, V: true evaluated beats per seed in the stratum.}\label{tab:s5d}\\
\toprule
Set & prefix N & records & S & V & G0 & AdaBN & Tent & T3A & RPA-Recenter & GA\_NS \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{(continued)}}\\
\toprule
Set & prefix N & records & S & V & G0 & AdaBN & Tent & T3A & RPA-Recenter & GA\_NS \\
\midrule
\endhead
\bottomrule
\endlastfoot
Icentia11k all & $<$80\% & 16 & 6,697 & 9,717 & 61.04 & 50.84 & 52.67 & 54.57 & 61.77 & 61.57 \\
 & 80-90\% & 21 & 4,694 & 5,494 & 59.98 & 53.00 & 54.19 & 51.89 & 63.96 & 68.99 \\
 & 90-95\% & 26 & 3,497 & 2,206 & 39.05 & 35.60 & 38.19 & 36.73 & 46.19 & 56.55 \\
 & 95-99\% & 103 & 3,716 & 5,385 & 49.90 & 39.89 & 47.01 & 41.61 & 58.07 & 66.43 \\
 & $\geq$99\% & 772 & 3,957 & 3,074 & 10.78 & 7.03 & 9.40 & 5.60 & 15.50 & 21.85 \\
 & empty prefix & 35 & 515 & 1,412 & 51.83 & 51.83 & 51.83 & 51.83 & 51.83 & 51.83 \\
\midrule
DS1-CV & $<$80\% & 3 & 108 & 1,297 & 33.13 & 34.52 & 34.47 & 43.75 & 49.67 & 47.04 \\
 & 80-90\% & 2 & 0 & 833 & 35.84 & 35.48 & 34.77 & 42.55 & 43.33 & 36.53 \\
 & 90-95\% & 3 & 85 & 633 & 41.82 & 37.23 & 45.80 & 45.77 & 42.46 & 66.01 \\
 & 95-99\% & 7 & 476 & 251 & 30.23 & 25.09 & 32.20 & 40.11 & 59.54 & 60.13 \\
 & $\geq$99\% & 6 & 98 & 1 & 20.67 & 13.86 & 19.81 & 10.06 & 21.28 & 36.40 \\
\midrule
DS2 A & $<$80\% & 4 & 1,225 & 1,587 & 44.64 & 40.28 & 39.42 & 48.81 & 48.42 & 55.82 \\
 & 80-90\% & 3 & 3 & 830 & 48.33 & 48.75 & 50.08 & 48.28 & 46.74 & 50.93 \\
 & 90-95\% & 1 & 20 & 165 & 60.50 & 61.06 & 67.41 & 54.07 & 48.37 & 52.24 \\
 & 95-99\% & 4 & 62 & 94 & 23.44 & 17.71 & 20.76 & 31.95 & 27.11 & 26.84 \\
 & $\geq$99\% & 10 & 297 & 9 & 27.26 & 9.10 & 14.27 & 10.41 & 27.27 & 28.48 \\
\midrule
DS2 B & $<$80\% & 4 & 1,225 & 1,587 & 41.29 & 36.84 & 37.98 & 49.38 & 49.20 & 59.75 \\
 & 80-90\% & 3 & 3 & 830 & 46.99 & 45.58 & 49.55 & 47.96 & 49.84 & 51.46 \\
 & 90-95\% & 1 & 20 & 165 & 49.68 & 37.21 & 43.43 & 58.46 & 41.92 & 41.52 \\
 & 95-99\% & 4 & 62 & 94 & 17.41 & 11.66 & 16.53 & 30.36 & 18.64 & 21.75 \\
 & $\geq$99\% & 10 & 297 & 9 & 26.17 & 8.57 & 12.16 & 11.51 & 16.55 & 25.88 \\
\midrule
INCART S44 & $<$80\% & 15 & 501 & 9,650 & 78.21 & 77.56 & 81.12 & 62.22 & 69.81 & 87.00 \\
 & 80-90\% & 16 & 724 & 3,808 & 75.84 & 71.57 & 75.21 & 58.34 & 75.90 & 72.15 \\
 & 90-95\% & 12 & 237 & 1,737 & 48.32 & 49.45 & 52.18 & 49.37 & 55.19 & 61.48 \\
 & 95-99\% & 11 & 139 & 528 & 61.03 & 52.78 & 59.57 & 45.53 & 64.80 & 63.35 \\
 & $\geq$99\% & 21 & 54 & 1,180 & 34.24 & 27.01 & 29.75 & 29.59 & 41.45 & 42.56 \\
\midrule
SVDB S44 & $<$80\% & 14 & 3,769 & 3,547 & 42.21 & 41.88 & 45.16 & 55.97 & 64.71 & 55.43 \\
 & 80-90\% & 13 & 2,401 & 1,828 & 63.65 & 52.85 & 56.45 & 62.08 & 77.11 & 77.95 \\
 & 90-95\% & 20 & 3,056 & 1,953 & 37.45 & 30.33 & 29.45 & 46.65 & 52.50 & 57.13 \\
 & 95-99\% & 18 & 741 & 561 & 34.52 & 27.29 & 29.50 & 40.17 & 53.99 & 60.79 \\
 & $\geq$99\% & 13 & 432 & 361 & 26.44 & 29.06 & 29.96 & 28.59 & 47.69 & 48.79 \\
\end{longtable}
\begin{longtable}{lrrrrrrrrr}
\caption{Icentia11k: unclassified (Q) beats admitted to the 5-min prefix without pre-exclusion (evaluation segment unchanged). Counts per seed (6-seed mean). Q removed at stage 1 (RR filter: $\Delta_i/m_i\geq0.9$ and $p(\mathrm{N})\geq0.5$) and stage 2 (80\% LE core), as \% of all prefix Q beats.}\label{tab:s6a}\\
\toprule
Prefix & beats & Q & Q rm.\ RR (\%) & Q rm.\ core (\%) & Q kept (\%) & U1 anchors & anchor N (\%) & anchor Q (\%) & non-empty prefix \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\textit{(continued)}}\\
\toprule
Prefix & beats & Q & Q rm.\ RR (\%) & Q rm.\ core (\%) & Q kept (\%) & U1 anchors & anchor N (\%) & anchor Q (\%) & non-empty prefix \\
\midrule
\endhead
\bottomrule
\endlastfoot
Q excluded (frozen) & 272,509 & 0 & -- & -- & -- & 161,079 & 99.82 & 0.00 & 938 \\
Q admitted & 347,354 & 74,845 & 47.5 & 17.1 & 35.4 & 191,092 & 86.00 & 13.85 & 969 \\
\end{longtable}}
\end{landscape}

\renewcommand{\thetable}{6b}\renewcommand{\theHtable}{S6b}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{lrlrrr}
\caption{Icentia11k $J$ (\%) with Q beats excluded (primary protocol) or admitted in the prefix.}\label{tab:s6b}\\
\toprule
Cohort & records & method & $J$ (Q excluded) & $J$ (Q admitted) & $\Delta J$ (pp) \\
\midrule
\endfirsthead
\multicolumn{6}{l}{\textit{(continued)}}\\
\toprule
Cohort & records & method & $J$ (Q excluded) & $J$ (Q admitted) & $\Delta J$ (pp) \\
\midrule
\endhead
\bottomrule
\endlastfoot
all-comers & 973 & G0 & 34.54 & 34.54 & $+$0.00 \\
all-comers & 973 & GA\_NS & 48.66 & 48.67 & $+$0.01 \\
all-comers & 973 & RPA-Recenter & 42.75 & 43.69 & $+$0.94 \\
non-AF & 919 & G0 & 43.87 & 43.87 & $+$0.00 \\
non-AF & 919 & GA\_NS & 59.81 & 60.02 & $+$0.21 \\
non-AF & 919 & RPA-Recenter & 54.82 & 56.02 & $+$1.20 \\
35 empty-prefix records & 35 & G0 & 51.83 & 51.83 & $+$0.00 \\
35 empty-prefix records & 35 & GA\_NS & 51.83 & 51.08 & $-$0.74 \\
35 empty-prefix records & 35 & RPA-Recenter & 51.83 & 51.55 & $-$0.28 \\
\end{longtable}}

\renewcommand{\thetable}{6c}\renewcommand{\theHtable}{S6c}
{\scriptsize\setlength{\tabcolsep}{3pt}
\begin{longtable}{llrrrrrrr}
\caption{Fiducial jitter: $J$ with annotation fiducials and $J$ retention (\% of the annotation $J$) when every realigned fiducial is displaced by uniform ($\pm a$\,ms) or Gaussian ($\sigma=a$\,ms) jitter; crop positions and all RR features move; labels and evaluated beat sets unchanged.}\label{tab:s6c}\\
\toprule
Set & method & $J$ (annot.) & U$\pm$10 & U$\pm$25 & U$\pm$50 & G10 & G25 & G50 \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{(continued)}}\\
\toprule
Set & method & $J$ (annot.) & U$\pm$10 & U$\pm$25 & U$\pm$50 & G10 & G25 & G50 \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS2 A & G0 & 47.88 & 98.0 & 96.5 & 91.6 & 97.9 & 92.9 & 86.3 \\
 & RPA-Recenter & 50.34 & 99.5 & 99.6 & 97.0 & 99.6 & 98.3 & 93.4 \\
 & GA\_NS & 56.04 & 98.5 & 98.6 & 96.4 & 98.1 & 97.4 & 92.4 \\
\midrule
DS2 B & G0 & 44.07 & 96.7 & 95.2 & 90.0 & 96.0 & 91.8 & 83.0 \\
 & RPA-Recenter & 46.56 & 99.5 & 98.7 & 94.3 & 99.0 & 96.0 & 89.2 \\
 & GA\_NS & 55.61 & 99.0 & 98.4 & 94.0 & 99.0 & 95.8 & 88.3 \\
\midrule
INCART S44 & G0 & 67.94 & 99.1 & 96.4 & 84.8 & 98.0 & 88.1 & 70.8 \\
 & RPA-Recenter & 67.62 & 99.8 & 98.2 & 88.0 & 98.9 & 91.0 & 72.7 \\
 & GA\_NS & 72.70 & 101.5 & 99.6 & 88.2 & 100.6 & 91.7 & 72.4 \\
\midrule
INCART DS1-21 & G0 & 61.28 & 97.6 & 91.9 & 81.4 & 95.2 & 84.0 & 72.0 \\
 & RPA-Recenter & 63.71 & 98.5 & 94.9 & 83.9 & 96.9 & 86.6 & 73.6 \\
 & GA\_NS & 69.14 & 100.4 & 95.4 & 82.4 & 98.3 & 85.6 & 70.6 \\
\midrule
SVDB S44 & G0 & 43.72 & 96.8 & 93.9 & 84.2 & 95.8 & 87.3 & 70.8 \\
 & RPA-Recenter & 62.78 & 98.7 & 97.9 & 93.3 & 98.2 & 94.9 & 80.7 \\
 & GA\_NS & 61.32 & 99.1 & 98.1 & 92.3 & 98.7 & 94.1 & 79.9 \\
\midrule
SVDB DS1-21 & G0 & 39.77 & 99.4 & 95.8 & 85.8 & 98.3 & 88.9 & 71.6 \\
 & RPA-Recenter & 63.93 & 100.1 & 99.2 & 92.7 & 99.8 & 95.0 & 78.7 \\
 & GA\_NS & 61.26 & 99.5 & 98.3 & 90.7 & 99.1 & 93.2 & 76.7 \\
\midrule
Icentia11k all & G0 & 34.54 & 97.7 & 93.6 & 75.0 & 96.2 & 80.4 & 47.8 \\
 & RPA-Recenter & 42.75 & 98.7 & 96.2 & 79.6 & 97.7 & 84.5 & 47.1 \\
 & GA\_NS & 48.66 & 99.3 & 97.3 & 85.6 & 98.6 & 89.0 & 61.3 \\
\end{longtable}}

\renewcommand{\thetable}{6d}\renewcommand{\theHtable}{S6d}
{\scriptsize\setlength{\tabcolsep}{2pt}
\setlength{\LTpost}{2pt}
\begin{longtable}{lrrrrrrrr}
\caption{Annotation-free pipeline with the open-source \texttt{xqrs} detector (WFDB Python package, v4.3.1) on the frozen 360\,Hz signal; peaks realigned with the frozen fiducial rule. Matching to reference beats: one-to-one, greedy by offset, $\pm150$\,ms (EC57). Detection Se and PPV over the evaluation segment.}\label{tab:s6d}\\
\toprule
Set & records & ref.\ beats & detections & missed & unmatched & excluded (Q/non-eval.) & Se (\%) & PPV (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{(continued)}}\\
\toprule
Set & records & ref.\ beats & detections & missed & unmatched & excluded (Q/non-eval.) & Se (\%) & PPV (\%) \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS2 A & 22 & 41,478 & 41,401 & 133 & 49 & 7 & 99.68 & 99.88 \\
DS2 B & 22 & 41,478 & 41,401 & 133 & 49 & 7 & 99.68 & 99.88 \\
INCART S44 & 75 & 147,464 & 145,814 & 2,648 & 971 & 27 & 98.20 & 99.33 \\
INCART DS1-21 & 75 & 147,464 & 145,814 & 2,648 & 971 & 27 & 98.20 & 99.33 \\
SVDB S44 & 78 & 153,652 & 153,151 & 900 & 342 & 57 & 99.41 & 99.78 \\
SVDB DS1-21 & 78 & 153,652 & 153,151 & 900 & 342 & 57 & 99.41 & 99.78 \\
Icentia11k all$^{\dagger}$ & 973 & 3,615,388 & 4,428,963 & 211,844 & 159,210 & 866,209 & 94.14 & 96.41 \\
\end{longtable}
\begin{longtable}{llrrrrrrrrrr}
\caption{$J$ (\%) of the annotation-driven and the detector-driven (\texttt{xqrs}) pipelines and their differences (pp). Detector-driven metrics: an evaluated reference beat without a matched detection counts as missed (false negative of its class); an unmatched detection labeled S or V counts as a false positive of that class; detections matched to Q or non-evaluated reference beats are excluded.}\label{tab:s6e}\\
\toprule
Set & method & $J$ annot. & $J$ det. & det.$-$annot. & vs G0 (annot.) & vs G0 (det.) & S-Se & S-PPV & V-Se & V-PPV & N-Se \\
\midrule
\endfirsthead
\multicolumn{12}{l}{\textit{(continued)}}\\
\toprule
Set & method & $J$ annot. & $J$ det. & det.$-$annot. & vs G0 (annot.) & vs G0 (det.) & S-Se & S-PPV & V-Se & V-PPV & N-Se \\
\midrule
\endhead
\bottomrule
\endlastfoot
DS2 A & G0 & 47.88 & 45.92 & $-$1.96 & $+$0.00 & $+$0.00 & 17.1 & 19.9 & 93.1 & 62.3 & 80.5 \\
 & AdaBN & 36.71 & 34.83 & $-$1.88 & $-$11.17 & $-$11.09 & 11.8 & 9.7 & 93.3 & 45.5 & 67.8 \\
 & Tent & 39.47 & 37.37 & $-$2.10 & $-$8.41 & $-$8.55 & 10.6 & 12.9 & 92.0 & 51.4 & 73.9 \\
 & RPA-Recenter & 50.34 & 48.72 & $-$1.62 & $+$2.46 & $+$2.80 & 17.3 & 23.8 & 78.0 & 77.2 & 95.8 \\
 & GA\_NS & 56.04 & 53.92 & $-$2.12 & $+$8.17 & $+$8.00 & 17.3 & 31.3 & 92.2 & 80.5 & 94.0 \\
\midrule
DS2 B & G0 & 44.07 & 42.67 & $-$1.40 & $+$0.00 & $+$0.00 & 19.6 & 17.8 & 93.1 & 52.4 & 81.4 \\
 & AdaBN & 30.98 & 30.12 & $-$0.86 & $-$13.09 & $-$12.55 & 7.6 & 6.9 & 93.6 & 38.0 & 66.0 \\
 & Tent & 34.58 & 33.66 & $-$0.92 & $-$9.49 & $-$9.01 & 9.1 & 9.9 & 91.7 & 43.9 & 72.1 \\
 & RPA-Recenter & 46.56 & 44.79 & $-$1.78 & $+$2.49 & $+$2.12 & 16.8 & 15.5 & 80.3 & 67.9 & 93.6 \\
 & GA\_NS & 55.61 & 53.85 & $-$1.76 & $+$11.54 & $+$11.18 & 25.0 & 22.1 & 92.4 & 77.6 & 92.5 \\
\midrule
INCART S44 & G0 & 67.94 & 62.91 & $-$5.03 & $+$0.00 & $+$0.00 & 86.8 & 28.6 & 85.7 & 80.4 & 79.2 \\
 & AdaBN & 65.92 & 61.02 & $-$4.90 & $-$2.02 & $-$1.89 & 70.0 & 30.1 & 89.0 & 73.6 & 71.2 \\
 & Tent & 69.92 & 64.56 & $-$5.35 & $+$1.97 & $+$1.65 & 73.7 & 36.3 & 88.2 & 75.2 & 75.2 \\
 & RPA-Recenter & 67.62 & 61.92 & $-$5.70 & $-$0.32 & $-$0.99 & 75.5 & 26.8 & 83.1 & 85.6 & 92.0 \\
 & GA\_NS & 72.70 & 67.02 & $-$5.68 & $+$4.75 & $+$4.11 & 75.8 & 37.1 & 88.0 & 80.9 & 86.4 \\
\midrule
INCART DS1-21 & G0 & 61.28 & 58.49 & $-$2.79 & $+$0.00 & $+$0.00 & 77.7 & 25.6 & 89.6 & 70.9 & 81.9 \\
 & AdaBN & 48.24 & 46.47 & $-$1.77 & $-$13.05 & $-$12.03 & 51.4 & 17.4 & 93.6 & 53.4 & 68.6 \\
 & Tent & 53.47 & 51.58 & $-$1.88 & $-$7.82 & $-$6.91 & 55.0 & 24.9 & 92.8 & 56.5 & 73.5 \\
 & RPA-Recenter & 63.71 & 60.05 & $-$3.66 & $+$2.43 & $+$1.56 & 71.1 & 25.4 & 85.1 & 80.6 & 92.6 \\
 & GA\_NS & 69.14 & 65.90 & $-$3.24 & $+$7.86 & $+$7.41 & 75.1 & 37.5 & 90.3 & 75.0 & 86.5 \\
\midrule
SVDB S44 & G0 & 43.72 & 40.25 & $-$3.47 & $+$0.00 & $+$0.00 & 27.2 & 48.8 & 81.0 & 32.1 & 54.3 \\
 & AdaBN & 38.93 & 35.53 & $-$3.39 & $-$4.80 & $-$4.72 & 17.5 & 44.1 & 82.7 & 32.6 & 54.1 \\
 & Tent & 40.59 & 37.10 & $-$3.49 & $-$3.13 & $-$3.15 & 18.9 & 50.6 & 81.8 & 33.3 & 54.5 \\
 & RPA-Recenter & 62.78 & 58.45 & $-$4.33 & $+$19.06 & $+$18.20 & 48.5 & 52.5 & 63.6 & 69.9 & 95.8 \\
 & GA\_NS & 61.32 & 56.48 & $-$4.84 & $+$17.59 & $+$16.23 & 40.7 & 54.5 & 76.0 & 59.2 & 91.9 \\
\midrule
SVDB DS1-21 & G0 & 39.77 & 37.44 & $-$2.32 & $+$0.00 & $+$0.00 & 31.6 & 50.1 & 82.8 & 23.4 & 63.8 \\
 & AdaBN & 34.70 & 32.15 & $-$2.55 & $-$5.06 & $-$5.29 & 22.6 & 40.4 & 84.3 & 22.6 & 58.3 \\
 & Tent & 35.78 & 33.39 & $-$2.39 & $-$3.98 & $-$4.05 & 24.5 & 51.3 & 83.6 & 21.6 & 59.8 \\
 & RPA-Recenter & 63.93 & 59.53 & $-$4.40 & $+$24.17 & $+$22.09 & 55.3 & 53.7 & 64.6 & 65.0 & 95.0 \\
 & GA\_NS & 61.26 & 56.76 & $-$4.50 & $+$21.50 & $+$19.32 & 47.5 & 57.7 & 77.1 & 51.2 & 91.6 \\
\midrule
Icentia11k all$^{\dagger}$ & G0 & 34.54 & 22.29 & $-$12.25 & $+$0.00 & $+$0.00 & 56.5 & 8.5 & 66.7 & 19.9 & 68.8 \\
 & AdaBN & 24.73 & 15.76 & $-$8.97 & $-$9.81 & $-$6.52 & 32.0 & 8.7 & 81.3 & 10.2 & 63.3 \\
 & Tent & 28.26 & 17.58 & $-$10.68 & $-$6.28 & $-$4.71 & 35.8 & 10.5 & 80.5 & 11.0 & 65.1 \\
 & RPA-Recenter & 42.75 & 26.78 & $-$15.98 & $+$8.21 & $+$4.49 & 53.3 & 9.8 & 65.0 & 26.6 & 89.5 \\
 & GA\_NS & 48.66 & 26.10 & $-$22.56 & $+$14.12 & $+$3.81 & 62.2 & 12.9 & 65.6 & 20.4 & 88.7 \\
\end{longtable}
